Multiwavelength Characterization of the High Mass X-ray Binary Population of M33

We present multi-wavelength characterization of 65 high mass X-ray binary (HMXB) candidates in M33. We use the Chandra ACIS survey of M33 (ChASeM33) catalog to select hard X-ray point sources that are spatially coincident with UV-bright point source optical counterparts in the Panchromatic Hubble Andromeda Treasury: Triangulum Extended Region (PHATTER) catalog, which covers the inner disk of M33 at near infrared, optical, and near ultraviolet wavelengths. We perform spectral energy distribution (SED) fitting on multi-band photometry for each point source optical counterpart to measure its physical properties including mass, temperature, luminosity, and radius. We find that the majority of the HMXB companion star candidates are likely B-type main sequence stars, suggesting that the HMXB population of M33 is dominated by Be-XRBs, as is seen in other Local Group galaxies. We use spatially-resolved recent star formation history (SFH) maps of M33 to measure the age distribution of the HMXB candidate sample and the HMXB production rate for M33. We find a bimodal distribution for the HMXB production rate over the last 80 Myr, with a peak at $\sim$10 Myr and $\sim$40 Myr, which match theoretical formation timescales for the most massive HMXBs and Be X-ray binaries (Be-XRBs), respectively. We measure an HMXB production rate of 107$-$136 HMXBs/(M$_{\odot}$ yr$^{-1}$) over the last 50 Myr and 150$-$199 HMXBs/(M$_{\odot}$ yr$^{-1}$) over the last 80 Myr. For sources with compact object classifications from overlapping NuSTAR observations, we find a preference for giant/supergiant companion stars in BH-HMXBs and main sequence companion stars in neutron star HMXBs (NS-HMXBs).

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{X-ray properties and SED fit parameters for HMXB candidates \label{table:beast_table}}
\tablehead{
\colhead{T11} &
\colhead{T11} &
\colhead{T11} &
\colhead{T11} &
\colhead{PHATTER} &
\colhead{CP} &
\colhead{0.35$-$8 keV} &
\colhead{log(T$_{eff}$)} &
\colhead{log(L)} &
\colhead{R} &
\colhead{A$_{V}$} &
\colhead{M} &
\colhead{SED} &
\colhead{SFH Med.} &
\colhead{L22 SFH} &
\colhead{Best Sp.} & 
\colhead{T11} &
\colhead{G18} &
\colhead{Y22} & 
\colhead{Y22} & 
\colhead{W15} & 
\colhead{G05} 
\\
\colhead{ID} &
\colhead{R.A.} &
\colhead{Dec.} &
\colhead{ePos} &
\colhead{Name} &
\colhead{Sep.} &
\colhead{Lum.} &
\colhead{[K]} &
\colhead{[erg s$^{-1}$]} &
\colhead{[R$_{\odot}$]} &
\colhead{[mag]} &
\colhead{[M$_{\odot}$]} &
\colhead{Age} &
\colhead{Age} &
\colhead{Reg.} &
\colhead{Type} & 
\colhead{Class.} &
\colhead{Name} &
\colhead{ID} &
\colhead{Class.} &
\colhead{ID} &
\colhead{ID} 
\\
\colhead{} &
\colhead{[deg]} &
\colhead{[deg]} &
\colhead{[$^{\prime \prime}$]} &
\colhead{} &
\colhead{[$^{\prime \prime}$]} &
\colhead{[erg s$^{-1}$]} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{[Myr]} &
\colhead{[Myr]} &
\colhead{ID} &
\colhead{} & 
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} 
}
\startdata
\hline \\ 
\multirow{2}{*}{192} & \multirow{2}{*}{23.375792} & \multirow{2}{*}{30.715470} & \multirow{2}{*}{0.7} & 013330.2309+304255.014 & 0.9 & \multirow{2}{*}{7.1e+34} & 4.5$^{+0.1}_{-0.1}$ & 4.2$^{+0.1}_{-0.1}$ & 4.4$^{+0.8}_{-0.1}$ & 0.4$^{+0.3}_{-0.1}$ & 11$^{+2}_{-1}$ & 15$^{+4}_{-10}$ & \multirow{2}{*}{34$^{+3}_{-22}$} & \multirow{2}{*}{1244} & B-MS & \multirow{2}{*}{stellar} & \multirow{2}{*}{013330.19+304255.6} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---}  \\
 & & & & 013330.1734+304254.931 & 0.8 &  & 4.2$^{+0.1}_{-0.1}$ & 2.8$^{+0.3}_{-0.1}$ & 3.4$^{+0.4}_{-0.1}$ & 0.2$^{+0.4}_{-0.1}$ & 5$^{+1}_{-1}$ & 39$^{+49}_{-12}$ &  & & B-MS &  & & & &  \\
\hline \\ 
200 & 23.380500 & 30.567280 & 0.5 & 013331.2921+303402.538 & 0.5 & 7.9e+34 & 4.3$^{+0.1}_{-0.1}$ & 3.4$^{+0.1}_{-0.2}$ & 4.7$^{+0.5}_{-0.3}$ & 0.4$^{+0.2}_{-0.2}$ & 7$^{+1}_{-1}$ & 39$^{+19}_{-11}$ & 64$^{+9}_{-42}$ & 399 & B-MS & --- & 013331.32+303402.2 & --- & --- & --- & ---  \\
\hline \\ 
204 & 23.382167 & 30.598940 & 0.5 & 013331.7587+303555.916 & 0.6 & 6.0e+34 & 4.3$^{+0.1}_{-0.1}$ & 3.5$^{+0.1}_{-0.1}$ & 4.7$^{+0.1}_{-0.2}$ & 0.4$^{+0.1}_{-0.1}$ & 7$^{+1}_{-1}$ & 31$^{+8}_{-13}$ & 38$^{+18}_{-13}$ & 583 & B-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\ 
\multirow{2}{*}{205} & \multirow{2}{*}{23.382750} & \multirow{2}{*}{30.669940} & \multirow{2}{*}{0.5} & 013331.8256+304011.190 & 0.7 & \multirow{2}{*}{7.5e+34} & 4.2$^{+0.1}_{-0.1}$ & 2.8$^{+0.4}_{-0.1}$ & 4.2$^{+0.2}_{-0.4}$ & 0.2$^{+0.4}_{-0.1}$ & 5$^{+2}_{-1}$ & 100$^{+25}_{-60}$ & \multirow{2}{*}{0$^{+0}_{-0}$} & \multirow{2}{*}{980} & B-MS & \multirow{2}{*}{---} & \multirow{2}{*}{013331.86+304011.7} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---}  \\
 & & & & 013331.8551+304012.079 & 0.3 &  & 4.1$^{+0.1}_{-0.1}$ & 3.0$^{+0.1}_{-0.1}$ & 5.6$^{+0.5}_{-0.5}$ & 0.8$^{+0.3}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-20}$ &  & & B-MS &  & & & &  \\
\hline \\ 
207 & 23.384125 & 30.615780 & 0.5 & 013332.1735+303656.933 & 0.2 & 1.6e+35 & 4.4$^{+0.1}_{-0.1}$ & 5.5$^{+0.1}_{-0.1}$ & 23.5$^{+0.5}_{-0.6}$ & 2.2$^{+0.1}_{-0.1}$ & 32$^{+1}_{-1}$ & 3$^{+1}_{-0}$ & 63$^{+10}_{-38}$ & 691 & B-SG & stellar & 013332.19+303656.8 & --- & --- & 510 & ---  \\
\hline \\ 
212 & 23.385735 & 30.604840 & 0.8 & 013332.5421+303618.159 & 0.9 & 5.3e+34 & 4.1$^{+0.1}_{-0.1}$ & 2.8$^{+0.2}_{-0.1}$ & 4.6$^{+1.0}_{-0.1}$ & 0.6$^{+0.4}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-22}$ & 44$^{+14}_{-11}$ & 617 & B-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\ 
213 & 23.386292 & 30.560940 & 0.5 & 013332.6992+303338.903 & 0.5 & 6.8e+34 & 4.2$^{+0.1}_{-0.1}$ & 2.7$^{+0.4}_{-0.1}$ & 3.6$^{+0.4}_{-0.1}$ & 0.0$^{+0.4}_{-0.1}$ & 4$^{+1}_{-1}$ & 79$^{+20}_{-35}$ & 28$^{+26}_{-18}$ & 366 & B-MS & --- & 013332.71+303339.3 & --- & --- & --- & ---  \\
\hline \\ 
221 & 23.390498 & 30.519340 & 0.5 & 013333.7188+303109.771 & 0.1 & 2.2e+36 & 4.4$^{+0.1}_{-0.1}$ & 4.7$^{+0.1}_{-0.1}$ & 13.9$^{+0.6}_{-0.1}$ & 2.4$^{+0.1}_{-0.1}$ & 15$^{+1}_{-1}$ & 12$^{+3}_{-2}$ & 58$^{+13}_{-30}$ & 151 & B-G & non-stellar & --- & 9 & S & 516 & J013333.6+303108  \\
\hline \\ 
225 & 23.392234 & 30.536480 & 0.5 & 013334.1333+303211.355 & 0.0 & 8.3e+37 & 4.5$^{+0.1}_{-0.1}$ & 5.6$^{+0.1}_{-0.1}$ & 17.4$^{+0.1}_{-0.5}$ & 0.6$^{+0.1}_{-0.1}$ & 37$^{+2}_{-1}$ & 5$^{+1}_{-2}$ & 52$^{+6}_{-46}$ & 256 & O-G & XRB, X-7 & 013334.13+303211.3 & 4 & S & 521 & J013334.1+303210  \\
\hline \\ 
228 & 23.393926 & 30.598940 & 0.5 & 013334.5519+303555.630 & 0.6 & 2.1e+35 & 4.2$^{+0.1}_{-0.1}$ & 3.1$^{+0.3}_{-0.1}$ & 3.7$^{+0.1}_{-0.3}$ & 0.4$^{+0.1}_{-0.4}$ & 5$^{+2}_{-1}$ & 100$^{+73}_{-82}$ & 27$^{+24}_{-13}$ & 584 & B-MS & XRB & 013334.54+303556.1 & --- & --- & 526 & ---  \\
\hline \\ 
233 & 23.397958 & 30.624810 & 0.5 & 013335.5034+303729.430 & 0.1 & 3.9e+35 & 4.5$^{+0.1}_{-0.1}$ & 4.6$^{+0.1}_{-0.5}$ & 5.8$^{+1.4}_{-0.9}$ & 2.8$^{+0.2}_{-0.7}$ & 17$^{+1}_{-5}$ & 7$^{+8}_{-3}$ & 67$^{+7}_{-23}$ & 729 & B-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\ 
237 & 23.400189 & 30.559140 & 0.5 & 013336.0402+303333.097 & 0.2 & 1.1e+36 & 4.8$^{+0.1}_{-0.2}$ & 5.5$^{+0.1}_{-0.6}$ & 4.2$^{+1.8}_{-0.1}$ & 2.2$^{+0.5}_{-0.1}$ & 12$^{+13}_{-1}$ & 6$^{+1}_{-3}$ & 69$^{+6}_{-5}$ & 368 & None & --- & 013336.04+303332.9 & --- & --- & 542 & J013336.0+303333  \\
\hline \\ 
250 & 23.407917 & 30.643690 & 0.5 & 013337.8783+303837.497 & 0.4 & 2.6e+35 & 4.5$^{+0.1}_{-0.1}$ & 5.1$^{+0.2}_{-0.1}$ & 9.7$^{+0.1}_{-0.9}$ & 2.2$^{+0.1}_{-0.1}$ & 25$^{+3}_{-2}$ & 3$^{+2}_{-0}$ & 58$^{+12}_{-8}$ & 835 & O-MS & stellar & 013337.90+303837.2 & --- & --- & 554 & ---  \\
\hline \\ 
252 & 23.408292 & 30.676560 & 0.5 & 013337.9678+304035.531 & 0.3 & 1.8e+35 & 4.1$^{+0.1}_{-0.1}$ & 3.0$^{+0.2}_{-0.1}$ & 6.5$^{+1.2}_{-0.1}$ & 0.8$^{+0.3}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-23}$ & 66$^{+8}_{-13}$ & 1017 & B-MS & --- & --- & --- & --- & 558 & ---  \\
\hline \\ 
261 & 23.413250 & 30.537920 & 0.5 & 013339.1501+303216.771 & 0.5 & 4.0e+34 & 4.2$^{+0.1}_{-0.1}$ & 3.0$^{+0.2}_{-0.1}$ & 4.8$^{+0.8}_{-0.1}$ & 0.4$^{+0.3}_{-0.1}$ & 5$^{+1}_{-1}$ & 79$^{+20}_{-16}$ & 29$^{+39}_{-17}$ & 259 & B-MS & 2MASS-1305 & --- & --- & --- & --- & ---  \\
\hline \\ 
266 & 23.415833 & 30.730640 & 0.6 & 013339.8512+304349.810 & 0.8 & 1.4e+35 & 4.3$^{+0.1}_{-0.1}$ & 3.9$^{+0.1}_{-0.1}$ & 7.3$^{+0.8}_{-0.1}$ & 0.6$^{+0.2}_{-0.1}$ & 8$^{+1}_{-1}$ & 31$^{+8}_{-6}$ & 34$^{+3}_{-20}$ & 1333 & B-MS & --- & --- & --- & --- & 573 & ---  \\
\hline \\ 
268 & 23.417056 & 30.723100 & 0.5 & 013340.1282+304322.598 & 0.7 & 5.7e+35 & 4.2$^{+0.1}_{-0.1}$ & 2.9$^{+0.1}_{-0.1}$ & 4.5$^{+0.8}_{-0.1}$ & 0.6$^{+0.3}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-20}$ & 18$^{+37}_{-2}$ & 1291 & B-MS & --- & 013340.09+304323.1 & --- & --- & 574 & ---  \\
 \\
%\hline \\ 
\tablebreak
\multirow{4}{*}{272} & \multirow{4}{*}{23.420042} & \multirow{4}{*}{30.590060} & \multirow{4}{*}{0.5} & 013340.8370+303524.269 & 0.4 & \multirow{4}{*}{2.8e+35} & 4.4$^{+0.1}_{-0.1}$ & 3.9$^{+0.1}_{-0.2}$ & 5.0$^{+0.2}_{-0.3}$ & 0.6$^{+0.2}_{-0.2}$ & 10$^{+1}_{-2}$ & 12$^{+18}_{-2}$ & \multirow{4}{*}{19$^{+20}_{-11}$} & \multirow{4}{*}{553} & B-MS & \multirow{4}{*}{---} & \multirow{4}{*}{013340.81+303524.2} & \multirow{4}{*}{---} & \multirow{4}{*}{---} & \multirow{4}{*}{579} & \multirow{4}{*}{---}  \\
 & & & & 013340.8230+303523.898 & 0.4 &  & 4.2$^{+0.1}_{-0.1}$ & 2.8$^{+0.6}_{-0.1}$ & 4.1$^{+1.0}_{-0.1}$ & 0.2$^{+0.7}_{-0.1}$ & 5$^{+2}_{-1}$ & 79$^{+20}_{-49}$ &  & & B-MS &  & & & &  \\
 & & & & 013340.7570+303523.918 & 0.7 &  & 4.2$^{+0.1}_{-0.1}$ & 3.0$^{+0.4}_{-0.2}$ & 3.4$^{+0.7}_{-0.1}$ & 0.4$^{+0.4}_{-0.3}$ & 4$^{+3}_{-1}$ & 100$^{+25}_{-79}$ &  & & B-MS &  & & & &  \\
 & & & & 013340.8203+303524.111 & 0.2 &  & 4.3$^{+0.1}_{-0.1}$ & 3.0$^{+0.7}_{-0.1}$ & 2.8$^{+2.2}_{-0.8}$ & 1.0$^{+0.7}_{-0.1}$ & 4$^{+4}_{-1}$ & 100$^{+25}_{-81}$ &  & & B-MS &  & & & &  \\
\hline \\ 
\multirow{2}{*}{274} & \multirow{2}{*}{23.421917} & \multirow{2}{*}{30.537060} & \multirow{2}{*}{0.5} & 013341.2625+303213.735 & 0.3 & \multirow{2}{*}{6.4e+35} & 4.6$^{+0.1}_{-0.1}$ & 5.3$^{+0.1}_{-0.2}$ & 8.2$^{+0.4}_{-0.1}$ & 1.6$^{+0.2}_{-0.1}$ & 30$^{+2}_{-3}$ & 3$^{+1}_{-2}$ & \multirow{2}{*}{35$^{+23}_{-22}$} & \multirow{2}{*}{260} & O-MS & \multirow{2}{*}{XRB,XRT-4} & \multirow{2}{*}{013341.26+303213.4} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---}  \\
 & & & & 013341.2839+303213.275 & 0.3 &  & 4.1$^{+0.1}_{-0.1}$ & 3.0$^{+0.1}_{-0.1}$ & 6.0$^{+0.8}_{-0.6}$ & 0.8$^{+0.2}_{-0.2}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-20}$ &  & & B-MS &  & & & &  \\
\hline \\ 
\multirow{2}{*}{276} & \multirow{2}{*}{23.422792} & \multirow{2}{*}{30.637750} & \multirow{2}{*}{0.5} & 013341.4248+303815.823 & 0.6 & \multirow{2}{*}{7.1e+33} & 4.4$^{+0.1}_{-0.1}$ & 4.4$^{+0.1}_{-0.3}$ & 7.6$^{+0.6}_{-0.2}$ & 0.6$^{+0.2}_{-0.3}$ & 13$^{+1}_{-3}$ & 12$^{+8}_{-2}$ & \multirow{2}{*}{53$^{+6}_{-40}$} & \multirow{2}{*}{801} & B-MS & \multirow{2}{*}{---} & \multirow{2}{*}{013341.47+303815.9} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---}  \\
 & & & & 013341.4588+303815.839 & 0.2 &  & 4.5$^{+0.1}_{-0.1}$ & 4.9$^{+0.1}_{-0.3}$ & 7.8$^{+0.8}_{-1.5}$ & 1.8$^{+0.1}_{-0.6}$ & 19$^{+2}_{-4}$ & 7$^{+2}_{-3}$ &  & & O-MS &  & & & &  \\
\hline \\ 
277 & 23.423205 & 30.693450 & 0.5 & 013341.5638+304136.445 & 0.1 & 6.0e+35 & 4.2$^{+0.5}_{-0.1}$ & 4.6$^{+1.8}_{-0.5}$ & 29.2$^{+0.4}_{-8.9}$ & 4.0$^{+0.3}_{-0.1}$ & 11$^{+132}_{-5}$ & 20$^{+15}_{-18}$ & 34$^{+34}_{-22}$ & 1093 & B-SG & --- & 013341.56+304136.4 & --- & --- & 587 & ---  \\
\hline \\ 
280 & 23.425248 & 30.814620 & 0.5 & 013342.1069+304852.999 & 0.7 & 2.0e+35 & 4.1$^{+0.1}_{-0.1}$ & 3.0$^{+0.1}_{-0.1}$ & 7.0$^{+0.2}_{-0.4}$ & 0.4$^{+0.2}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-20}$ & 64$^{+9}_{-24}$ & 1782 & B-MS & --- & --- & --- & --- & 588 & ---  \\
\hline \\ 
281 & 23.427250 & 30.714830 & 0.5 & 013342.4948+304253.566 & 0.6 & 1.3e+36 & 4.3$^{+0.1}_{-0.1}$ & 3.9$^{+0.3}_{-0.1}$ & 6.9$^{+0.1}_{-1.5}$ & 1.2$^{+0.2}_{-0.2}$ & 9$^{+3}_{-1}$ & 25$^{+9}_{-14}$ & 66$^{+8}_{-56}$ & 1250 & B-MS & XRB & 013342.54+304253.3 & 18 & P & 594 & ---  \\
\hline \\ 
\multirow{2}{*}{294} & \multirow{2}{*}{23.438500} & \multirow{2}{*}{30.693060} & \multirow{2}{*}{0.6} & 013345.3022+304134.902 & 0.8 & \multirow{2}{*}{6.3e+34} & 4.3$^{+0.1}_{-0.1}$ & 3.8$^{+0.1}_{-0.2}$ & 6.1$^{+0.1}_{-0.5}$ & 0.6$^{+0.2}_{-0.2}$ & 9$^{+1}_{-1}$ & 25$^{+10}_{-6}$ & \multirow{2}{*}{64$^{+9}_{-41}$} & \multirow{2}{*}{1095} & B-MS & \multirow{2}{*}{stellar} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---}  \\
 & & & & 013345.1904+304134.824 & 0.7 &  & 4.3$^{+0.1}_{-0.1}$ & 3.8$^{+0.1}_{-0.2}$ & 5.5$^{+0.2}_{-0.4}$ & 0.6$^{+0.1}_{-0.3}$ & 7$^{+2}_{-1}$ & 39$^{+10}_{-24}$ &  & & B-MS &  & & & &  \\
\hline \\ 
299 & 23.444031 & 30.630210 & 0.5 & 013346.5634+303748.811 & 0.1 & 2.8e+36 & 4.2$^{+0.1}_{-0.1}$ & 4.7$^{+0.1}_{-0.1}$ & 28.3$^{+0.2}_{-1.3}$ & 2.2$^{+0.1}_{-0.1}$ & 15$^{+1}_{-1}$ & 12$^{+5}_{-2}$ & 68$^{+7}_{-25}$ & 770 & None & QSO/AGN? & --- & 15 & S(I) & 615 & ---  \\
\hline \\ 
304 & 23.448186 & 30.678600 & 0.5 & 013347.5081+304042.825 & 0.7 & 1.1e+35 & 4.1$^{+0.1}_{-0.1}$ & 3.0$^{+0.4}_{-0.1}$ & 6.0$^{+1.7}_{-0.5}$ & 0.6$^{+0.5}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-35}$ & 43$^{+4}_{-19}$ & 1022 & B-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\ 
315 & 23.460417 & 30.816310 & 0.5 & 013350.4962+304858.789 & 0.1 & 5.1e+34 & 4.5$^{+0.1}_{-0.1}$ & 5.0$^{+0.1}_{-0.2}$ & 11.7$^{+1.2}_{-1.1}$ & 3.6$^{+0.1}_{-0.3}$ & 22$^{+2}_{-5}$ & 5$^{+4}_{-1}$ & 66$^{+8}_{-10}$ & 1821 & O-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\ 
%\tablebreak
\multirow{3}{*}{316} & \multirow{3}{*}{23.460443} & \multirow{3}{*}{30.639300} & \multirow{3}{*}{0.5} & 013350.5300+303822.076 & 0.7 & \multirow{3}{*}{1.1e+36} & 4.5$^{+0.1}_{-0.1}$ & 4.7$^{+0.1}_{-0.1}$ & 7.9$^{+0.1}_{-0.2}$ & 0.4$^{+0.1}_{-0.2}$ & 18$^{+1}_{-1}$ & 5$^{+4}_{-1}$ & \multirow{3}{*}{19$^{+26}_{-13}$} & \multirow{3}{*}{806} & B-MS & \multirow{3}{*}{stellar} & \multirow{3}{*}{013350.50+303821.4} & \multirow{3}{*}{---} & \multirow{3}{*}{---} & \multirow{3}{*}{651} & \multirow{3}{*}{---}  \\
 & & & & 013350.4516+303821.461 & 0.7 &  & 4.4$^{+0.1}_{-0.1}$ & 6.0$^{+0.1}_{-0.3}$ & 51.0$^{+5.4}_{-1.3}$ & 4.8$^{+0.2}_{-0.2}$ & 45$^{+16}_{-17}$ & 3$^{+2}_{-0}$ &  & & O-SG &  & & & &  \\
 & & & & 013350.5026+303821.603 & 0.1 &  & 4.4$^{+0.1}_{-0.1}$ & 4.3$^{+0.1}_{-0.7}$ & 7.8$^{+0.1}_{-2.9}$ & 2.8$^{+0.1}_{-1.1}$ & 13$^{+1}_{-6}$ & 12$^{+29}_{-3}$ &  & & B-MS &  & & & &  \\
\hline \\ 
318 & 23.4620831 & 30.6601700 & 0.50 & --- & --- & 8.8e+38 & --- & --- & --- & --- & --- & --- & 44$^{+12}_{-23}$ & 918 &--- & XRB, X-8 & 013350.89+303936.6 & 1 & ULX(I,H,P) & 654 & --- \\
\hline \\ 
\multirow{2}{*}{319} & \multirow{2}{*}{23.463042} & \multirow{2}{*}{30.639940} & \multirow{2}{*}{0.5} & 013351.1466+303823.370 & 0.5 & \multirow{2}{*}{4.2e+34} & 4.1$^{+0.1}_{-0.1}$ & 3.0$^{+0.4}_{-0.1}$ & 5.6$^{+1.2}_{-0.1}$ & 0.2$^{+0.5}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-45}$ & \multirow{2}{*}{19$^{+26}_{-13}$} & \multirow{2}{*}{806} & B-MS & \multirow{2}{*}{---} & \multirow{2}{*}{013351.13+303823.7} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---}  \\
 & & & & 013351.1192+303823.231 & 0.6 &  & 4.2$^{+0.1}_{-0.1}$ & 3.0$^{+0.4}_{-0.1}$ & 5.1$^{+0.5}_{-0.7}$ & 0.6$^{+0.5}_{-0.1}$ & 5$^{+2}_{-1}$ & 79$^{+20}_{-45}$ &  & & B-MS &  & & & &  \\
\hline \\ 
321 & 23.467227 & 30.645720 & 0.5 & 013352.1445+303844.851 & 0.3 & 2.2e+34 & 4.1$^{+0.1}_{-0.1}$ & 2.9$^{+0.4}_{-0.1}$ & 4.9$^{+0.8}_{-0.4}$ & 0.4$^{+0.5}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-50}$ & 39$^{+6}_{-34}$ & 843 & B-MS & --- & --- & 1 & ULX(I, H, P) & --- & ---  \\
\hline \\ 
329 & 23.476980 & 30.570700 & 0.5 & 013354.4304+303414.753 & 0.6 & 7.7e+34 & 4.3$^{+0.1}_{-0.1}$ & 3.8$^{+0.2}_{-0.1}$ & 5.3$^{+0.2}_{-0.3}$ & 0.4$^{+0.2}_{-0.1}$ & 8$^{+2}_{-1}$ & 25$^{+6}_{-11}$ & 29$^{+29}_{-17}$ & 448 & B-MS & stellar & 013354.47+303414.5 & --- & --- & --- & ---  \\
\hline \\ 
340 & 23.482292 & 30.656920 & 0.5 & 013355.7346+303924.919 & 0.2 & 5.5e+34 & 4.1$^{+0.1}_{-0.1}$ & 2.6$^{+0.6}_{-0.1}$ & 3.6$^{+0.8}_{-0.3}$ & 0.2$^{+0.7}_{-0.1}$ & 4$^{+2}_{-1}$ & 100$^{+25}_{-60}$ & 55$^{+5}_{-5}$ & 920 & B-MS & --- & --- & --- & --- & --- & ---  \\
 \\
%\hline \\
\tablebreak
\multirow{2}{*}{347} & \multirow{2}{*}{23.486542} & \multirow{2}{*}{30.624920} & \multirow{2}{*}{0.5} & 013356.7712+303729.789 & 0.4 & \multirow{2}{*}{3.0e+36} & 4.2$^{+0.1}_{-0.1}$ & 5.3$^{+0.1}_{-0.1}$ & 49.9$^{+0.3}_{-1.3}$ & 2.6$^{+0.1}_{-0.1}$ & 22$^{+1}_{-1}$ & 6$^{+1}_{-1}$ & \multirow{2}{*}{54$^{+5}_{-25}$} & \multirow{2}{*}{740} & None & \multirow{2}{*}{QSO/AGN?} & \multirow{2}{*}{013356.77+303729.7} & \multirow{2}{*}{20} & \multirow{2}{*}{Z(H, I)} & \multirow{2}{*}{690} & \multirow{2}{*}{---}  \\
 & & & & 013356.7851+303729.343 & 0.1 &  & 4.5$^{+0.1}_{-0.1}$ & 4.8$^{+0.1}_{-0.1}$ & 7.7$^{+0.3}_{-0.1}$ & 0.6$^{+0.1}_{-0.1}$ & 17$^{+1}_{-1}$ & 10$^{+2}_{-5}$ &  & & O-MS &  & & & &  \\
\hline \\ 
\multirow{2}{*}{348} & \multirow{2}{*}{23.486750} & \multirow{2}{*}{30.618530} & \multirow{2}{*}{0.5} & 013356.8378+303706.541 & 0.6 & \multirow{2}{*}{1.1e+36} & 4.8$^{+0.1}_{-0.1}$ & 5.4$^{+0.2}_{-0.1}$ & 4.7$^{+0.1}_{-0.1}$ & 1.8$^{+0.1}_{-0.2}$ & 12$^{+5}_{-1}$ & 6$^{+1}_{-1}$ & \multirow{2}{*}{43$^{+5}_{-38}$} & \multirow{2}{*}{704} & None & \multirow{2}{*}{XRB} & \multirow{2}{*}{013356.82+303706.7} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{689} & \multirow{2}{*}{---}  \\
 & & & & 013356.7901+303706.260 & 0.3 &  & 4.2$^{+0.1}_{-0.1}$ & 3.2$^{+0.2}_{-0.1}$ & 6.2$^{+0.1}_{-0.5}$ & 0.2$^{+0.2}_{-0.1}$ & 5$^{+1}_{-1}$ & 79$^{+20}_{-32}$ &  & & B-MS &  & & & &  \\
\hline \\ 
\multirow{2}{*}{358} & \multirow{2}{*}{23.492652} & \multirow{2}{*}{30.577300} & \multirow{2}{*}{0.5} & 013358.2439+303437.894 & 0.4 & \multirow{2}{*}{8.5e+34} & 4.1$^{+0.1}_{-0.1}$ & 2.8$^{+0.3}_{-0.1}$ & 4.6$^{+0.6}_{-0.1}$ & 0.2$^{+0.4}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-30}$ & \multirow{2}{*}{31$^{+37}_{-20}$} & \multirow{2}{*}{487} & B-MS & \multirow{2}{*}{stellar} & \multirow{2}{*}{013358.23+303438.2} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---}  \\
 & & & & 013358.2340+303438.742 & 0.5 &  & 4.1$^{+0.1}_{-0.1}$ & 2.8$^{+0.3}_{-0.1}$ & 4.6$^{+0.9}_{-0.1}$ & 0.4$^{+0.4}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-21}$ &  & & B-MS &  & & & &  \\
\hline \\ 
363 & 23.494375 & 30.707920 & 0.5 & 013358.7032+304228.773 & 0.7 & 3.7e+34 & 4.3$^{+0.1}_{-0.1}$ & 3.5$^{+0.2}_{-0.3}$ & 4.9$^{+0.3}_{-0.7}$ & 0.8$^{+0.2}_{-0.5}$ & 7$^{+1}_{-2}$ & 31$^{+31}_{-8}$ & 21$^{+14}_{-12}$ & 1179 & B-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\ 
370 & 23.501204 & 30.515900 & 0.5 & 013400.2685+303057.540 & 0.4 & 2.0e+35 & 4.2$^{+0.1}_{-0.1}$ & 3.1$^{+0.1}_{-0.2}$ & 4.7$^{+0.1}_{-0.5}$ & 0.4$^{+0.1}_{-0.3}$ & 6$^{+1}_{-1}$ & 63$^{+26}_{-16}$ & 66$^{+8}_{-40}$ & 165 & B-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\ 
\multirow{2}{*}{377} & \multirow{2}{*}{23.503137} & \multirow{2}{*}{30.662480} & \multirow{2}{*}{0.5} & 013400.7323+303945.581 & 0.7 & \multirow{2}{*}{4.6e+34} & 4.3$^{+0.1}_{-0.1}$ & 3.7$^{+0.1}_{-0.1}$ & 5.5$^{+0.8}_{-0.3}$ & 0.4$^{+0.3}_{-0.1}$ & 8$^{+1}_{-1}$ & 31$^{+8}_{-9}$ & \multirow{2}{*}{45$^{+25}_{-23}$} & \multirow{2}{*}{960} & B-MS & \multirow{2}{*}{---} & \multirow{2}{*}{013400.75+303944.9} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---}  \\
 & & & & 013400.7047+303944.987 & 0.6 &  & 4.2$^{+0.1}_{-0.1}$ & 2.8$^{+0.4}_{-0.1}$ & 3.9$^{+0.4}_{-0.3}$ & 0.2$^{+0.4}_{-0.1}$ & 4$^{+2}_{-1}$ & 100$^{+25}_{-65}$ &  & & B-MS &  & & & &  \\
\hline \\ 
\multirow{2}{*}{382} & \multirow{2}{*}{23.504667} & \multirow{2}{*}{30.619640} & \multirow{2}{*}{0.8} & 013401.0581+303709.917 & 1.1 & \multirow{2}{*}{2.4e+34} & 4.3$^{+0.1}_{-0.1}$ & 3.4$^{+0.5}_{-0.1}$ & 5.0$^{+0.9}_{-0.2}$ & 0.6$^{+0.6}_{-0.1}$ & 7$^{+2}_{-1}$ & 31$^{+14}_{-15}$ & \multirow{2}{*}{38$^{+34}_{-19}$} & \multirow{2}{*}{706} & B-MS & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---}  \\
 & & & & 013401.1408+303711.803 & 1.1 &  & 4.2$^{+0.1}_{-0.1}$ & 2.8$^{+0.4}_{-0.1}$ & 3.7$^{+0.2}_{-0.2}$ & 0.0$^{+0.4}_{-0.0}$ & 4$^{+2}_{-1}$ & 100$^{+25}_{-70}$ &  & & B-MS &  & & & &  \\
\hline \\ 
\multirow{2}{*}{384} & \multirow{2}{*}{23.504841} & \multirow{2}{*}{30.545110} & \multirow{2}{*}{0.5} & 013401.1653+303242.555 & 0.3 & \multirow{2}{*}{4.1e+35} & 4.2$^{+0.2}_{-0.1}$ & 4.8$^{+0.9}_{-0.1}$ & 31.9$^{+1.1}_{-0.5}$ & 4.4$^{+0.1}_{-0.1}$ & 13$^{+22}_{-1}$ & 15$^{+4}_{-11}$ & \multirow{2}{*}{27$^{+2}_{-2}$} & \multirow{2}{*}{308} & B-SG & \multirow{2}{*}{stellar} & \multirow{2}{*}{013401.16+303242.3} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{725} & \multirow{2}{*}{---}  \\
 & & & & 013401.1405+303242.573 & 0.2 &  & 4.3$^{+0.1}_{-0.1}$ & 3.5$^{+0.2}_{-0.1}$ & 4.9$^{+1.3}_{-0.2}$ & 1.2$^{+0.4}_{-0.1}$ & 7$^{+1}_{-1}$ & 31$^{+27}_{-9}$ &  & & B-MS &  & & & &  \\
\hline \\
%\tablebreak
\multirow{2}{*}{390} & \multirow{2}{*}{23.508761} & \multirow{2}{*}{30.784100} & \multirow{2}{*}{0.5} & 013402.0897+304702.750 & 0.2 & \multirow{2}{*}{1.5e+35} & 4.4$^{+0.1}_{-0.1}$ & 4.3$^{+0.1}_{-0.1}$ & 6.7$^{+0.2}_{-0.1}$ & 0.2$^{+0.2}_{-0.1}$ & 11$^{+3}_{-1}$ & 20$^{+5}_{-8}$ & \multirow{2}{*}{12$^{+33}_{-1}$} & \multirow{2}{*}{1646} & B-MS & \multirow{2}{*}{stellar} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{731} & \multirow{2}{*}{---}  \\
 & & & & 013402.1260+304702.936 & 0.3 &  & 4.1$^{+0.1}_{-0.1}$ & 2.8$^{+0.3}_{-0.1}$ & 4.6$^{+1.4}_{-0.1}$ & 0.6$^{+0.5}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-20}$ &  & & B-MS &  & & & &  \\
\hline \\ 
391 & 23.509904 & 30.526740 & 0.5 & 013402.3852+303136.836 & 0.6 & 6.8e+35 & 4.3$^{+0.1}_{-0.1}$ & 3.1$^{+0.1}_{-0.2}$ & 3.5$^{+0.3}_{-0.2}$ & 0.4$^{+0.2}_{-0.1}$ & 6$^{+1}_{-1}$ & 39$^{+32}_{-21}$ & 41$^{+5}_{-32}$ & 200 & B-MS & --- & 013402.37+303136.2 & --- & --- & 736 & ---  \\
\hline \\ 
397 & 23.511903 & 30.577520 & 0.5 & 013402.8397+303439.553 & 0.5 & 1.6e+35 & 4.1$^{+0.1}_{-0.1}$ & 3.0$^{+0.1}_{-0.6}$ & 7.1$^{+0.2}_{-0.8}$ & 0.8$^{+0.1}_{-0.6}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-98}$ & 38$^{+7}_{-4}$ & 489 & B-MS & --- & --- & --- & --- & 739 & ---  \\
\hline \\ 
\multirow{3}{*}{398} & \multirow{3}{*}{23.511917} & \multirow{3}{*}{30.697560} & \multirow{3}{*}{0.5} & 013402.8833+304151.341 & 0.3 & \multirow{3}{*}{6.4e+35} & 4.6$^{+0.1}_{-0.1}$ & 6.0$^{+0.2}_{-0.1}$ & 17.9$^{+0.5}_{-1.7}$ & 0.4$^{+0.1}_{-0.1}$ & 75$^{+1}_{-9}$ & 1$^{+0}_{-0}$ & \multirow{3}{*}{44$^{+10}_{-4}$} & \multirow{3}{*}{1143} & O-G & \multirow{3}{*}{stellar} & \multirow{3}{*}{013402.86+304151.2} & \multirow{3}{*}{24} & \multirow{3}{*}{I} & \multirow{3}{*}{742} & \multirow{3}{*}{J013402.8+304151}  \\
 & & & & 013402.8632+304151.772 & 0.6 &  & 4.0$^{+0.1}_{-0.1}$ & 3.2$^{+0.1}_{-0.1}$ & 14.1$^{+0.3}_{-0.5}$ & 0.6$^{+0.2}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-20}$ &  & & B-G &  & & & &  \\
 & & & & 013402.8386+304151.547 & 0.4 &  & 4.2$^{+0.1}_{-0.1}$ & 2.8$^{+0.3}_{-0.1}$ & 4.1$^{+0.4}_{-0.3}$ & 0.4$^{+0.3}_{-0.1}$ & 5$^{+1}_{-1}$ & 79$^{+20}_{-31}$ &  & & B-MS &  & & & &  \\
\hline \\ 
406 & 23.518667 & 30.755780 & 0.6 & 013404.4372+304521.215 & 0.7 & 2.7e+34 & 4.3$^{+0.1}_{-0.1}$ & 3.9$^{+0.1}_{-0.1}$ & 7.5$^{+0.2}_{-0.1}$ & 0.2$^{+0.1}_{-0.1}$ & 9$^{+1}_{-1}$ & 25$^{+10}_{-5}$ & 41$^{+5}_{-23}$ & 1502 & B-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\ 
\multirow{3}{*}{414} & \multirow{3}{*}{23.531792} & \multirow{3}{*}{30.650670} & \multirow{3}{*}{0.5} & 013407.6334+303901.935 & 0.5 & \multirow{3}{*}{1.6e+35} & 4.1$^{+0.1}_{-0.2}$ & 3.0$^{+0.1}_{-0.7}$ & 6.0$^{+0.5}_{-0.2}$ & 0.8$^{+0.2}_{-0.8}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-99}$ & \multirow{3}{*}{50$^{+19}_{-33}$} & \multirow{3}{*}{888} & B-MS & \multirow{3}{*}{stellar} & \multirow{3}{*}{013407.63+303902.4} & \multirow{3}{*}{---} & \multirow{3}{*}{---} & \multirow{3}{*}{773} & \multirow{3}{*}{---}  \\
 & & & & 013407.5945+303902.037 & 0.6 &  & 4.1$^{+0.1}_{-0.1}$ & 2.8$^{+0.3}_{-0.1}$ & 4.6$^{+0.6}_{-0.2}$ & 0.4$^{+0.3}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-34}$ &  & & B-MS &  & & & &  \\
 & & & & 013407.6468+303902.541 & 0.3 &  & 4.2$^{+0.1}_{-0.1}$ & 2.8$^{+0.3}_{-0.1}$ & 4.3$^{+0.6}_{-0.2}$ & 0.4$^{+0.4}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-35}$ &  & & B-MS &  & & & &  \\
\hline \\ 
415 & 23.532542 & 30.598310 & 0.5 & 013407.8274+303554.131 & 0.3 & 5.8e+35 & 4.7$^{+0.1}_{-0.1}$ & 6.1$^{+0.1}_{-0.5}$ & 18.0$^{+1.9}_{-0.4}$ & 3.8$^{+0.1}_{-0.2}$ & 78$^{+2}_{-40}$ & 2$^{+2}_{-1}$ & 66$^{+8}_{-32}$ & 602 & O-G & --- & --- & --- & --- & 776 & ---  \\
 \\
\tablebreak
%\hline \\ 
\multirow{2}{*}{424} & \multirow{2}{*}{23.543792} & \multirow{2}{*}{30.662890} & \multirow{2}{*}{0.5} & 013410.5196+303946.307 & 0.7 & \multirow{2}{*}{2.0e+36} & 4.4$^{+0.2}_{-0.1}$ & 4.9$^{+0.3}_{-0.1}$ & 16.7$^{+0.1}_{-6.1}$ & 2.8$^{+0.1}_{-0.3}$ & 17$^{+8}_{-1}$ & 10$^{+2}_{-5}$ & \multirow{2}{*}{54$^{+5}_{-31}$} & \multirow{2}{*}{965} & B-G & \multirow{2}{*}{stellar} & \multirow{2}{*}{013410.51+303946.4} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{797} & \multirow{2}{*}{---}  \\
 & & & & 013410.5483+303946.919 & 0.2 &  & 4.2$^{+0.1}_{-0.1}$ & 3.0$^{+0.3}_{-0.1}$ & 5.1$^{+0.1}_{-0.6}$ & 0.4$^{+0.2}_{-0.2}$ & 5$^{+1}_{-1}$ & 79$^{+20}_{-33}$ &  & & B-MS &  & & & &  \\
\hline \\ 
439 & 23.560087 & 30.551070 & 0.5 & 013414.4690+303303.881 & 0.6 & 1.5e+35 & 4.1$^{+0.1}_{-0.1}$ & 3.1$^{+0.1}_{-0.1}$ & 6.6$^{+0.8}_{-0.1}$ & 0.2$^{+0.3}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-21}$ & 59$^{+12}_{-23}$ & 353 & B-MS & stellar & --- & --- & --- & 816 & ---  \\
\hline \\ 
442 & 23.562833 & 30.796890 & 0.5 & 013415.0522+304748.936 & 0.4 & 1.1e+35 & 4.2$^{+0.1}_{-0.1}$ & 2.9$^{+0.4}_{-0.1}$ & 4.4$^{+0.4}_{-0.3}$ & 0.2$^{+0.4}_{-0.1}$ & 5$^{+2}_{-1}$ & 100$^{+25}_{-62}$ & 42$^{+4}_{-20}$ & 1728 & B-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\ 
\multirow{3}{*}{452} & \multirow{3}{*}{23.571167} & \multirow{3}{*}{30.574080} & \multirow{3}{*}{0.5} & 013417.1086+303426.560 & 0.3 & \multirow{3}{*}{4.2e+35} & 4.2$^{+0.1}_{-0.1}$ & 5.3$^{+0.1}_{-0.1}$ & 72.5$^{+1.9}_{-1.1}$ & 2.8$^{+0.1}_{-0.1}$ & 23$^{+1}_{-1}$ & 7$^{+2}_{-1}$ & \multirow{3}{*}{41$^{+7}_{-21}$} & \multirow{3}{*}{460} & None & \multirow{3}{*}{stellar} & \multirow{3}{*}{013417.08+303426.6} & \multirow{3}{*}{---} & \multirow{3}{*}{---} & \multirow{3}{*}{836} & \multirow{3}{*}{---}  \\
 & & & & 013417.0590+303426.483 & 0.7 &  & 4.5$^{+0.1}_{-0.1}$ & 4.8$^{+0.1}_{-0.2}$ & 7.7$^{+1.2}_{-0.4}$ & 0.4$^{+0.2}_{-0.1}$ & 17$^{+2}_{-3}$ & 10$^{+2}_{-4}$ &  & & B-MS &  & & & &  \\
 & & & & 013417.1327+303426.957 & 0.4 &  & 4.5$^{+0.1}_{-0.1}$ & 4.5$^{+0.1}_{-0.3}$ & 4.8$^{+1.0}_{-0.1}$ & 0.4$^{+0.1}_{-0.2}$ & 15$^{+1}_{-5}$ & 6$^{+5}_{-3}$ &  & & B-MS &  & & & &  \\
\hline \\ 
454 & 23.571542 & 30.812170 & 0.5 & 013417.1671+304843.974 & 0.2 & 7.2e+34 & 4.6$^{+0.1}_{-0.1}$ & 4.9$^{+0.1}_{-0.1}$ & 7.2$^{+0.1}_{-0.5}$ & 1.2$^{+0.1}_{-0.1}$ & 22$^{+3}_{-1}$ & 5$^{+1}_{-2}$ & 7$^{+0}_{-0}$ & 1801 & None & --- & 013417.17+304843.8 & --- & --- & --- & ---  \\
\hline \\ 
460 & 23.575077 & 30.702490 & 0.5 & 013418.0482+304208.638 & 0.5 & 4.5e+34 & 4.2$^{+0.1}_{-0.1}$ & 3.6$^{+0.2}_{-0.1}$ & 9.1$^{+0.1}_{-0.9}$ & 0.4$^{+0.2}_{-0.1}$ & 7$^{+1}_{-1}$ & 50$^{+12}_{-15}$ & 68$^{+7}_{-37}$ & 1189 & B-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\ 
463 & 23.577417 & 30.786140 & 0.5 & 013418.5457+304709.500 & 0.7 & 2.7e+34 & 4.3$^{+0.1}_{-0.1}$ & 3.1$^{+0.1}_{-0.2}$ & 3.2$^{+0.2}_{-0.1}$ & 0.2$^{+0.2}_{-0.2}$ & 6$^{+1}_{-1}$ & 31$^{+19}_{-17}$ & 35$^{+3}_{-2}$ & 1655 & B-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\
471 & 23.588125 & 30.658530 & 0.5 & 013421.1706+303931.110 & 0.5 & 2.9e+35 & 4.6$^{+0.1}_{-0.1}$ & 5.3$^{+0.1}_{-0.1}$ & 7.6$^{+0.2}_{-0.2}$ & 1.6$^{+0.1}_{-0.1}$ & 30$^{+3}_{-1}$ & 3$^{+1}_{-1}$ & 56$^{+4}_{-4}$ & 934 & None & --- & 013421.15+303930.7 & --- & --- & 863 & ---  \\
\hline \\ 
472 & 23.588542 & 30.726500 & 0.5 & 013421.2721+304335.749 & 0.4 & 4.0e+34 & 4.4$^{+0.1}_{-0.1}$ & 3.9$^{+0.1}_{-0.2}$ & 5.1$^{+0.1}_{-0.6}$ & 0.8$^{+0.1}_{-0.3}$ & 10$^{+1}_{-2}$ & 15$^{+14}_{-5}$ & 63$^{+10}_{-38}$ & 1313 & B-MS & stellar & --- & --- & --- & --- & ---  \\
\hline \\ 
\multirow{2}{*}{477} & \multirow{2}{*}{23.594500} & \multirow{2}{*}{30.773310} & \multirow{2}{*}{0.7} & 013422.6599+304623.249 & 0.7 & \multirow{2}{*}{1.6e+34} & 4.1$^{+0.1}_{-0.1}$ & 3.6$^{+0.1}_{-0.1}$ & 15.3$^{+6.1}_{-0.3}$ & 1.8$^{+0.5}_{-0.1}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-27}$ & \multirow{2}{*}{47$^{+25}_{-29}$} & \multirow{2}{*}{1587} & None & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---}  \\
 & & & & 013422.6275+304624.150 & 0.7 &  & 4.0$^{+0.1}_{-0.1}$ & 2.4$^{+0.1}_{-0.1}$ & 5.1$^{+0.1}_{-0.4}$ & 0.2$^{+0.1}_{-0.2}$ & 4$^{+1}_{-1}$ & 1$^{+0}_{-0}$ &  & & None &  & & & &  \\
\hline \\ 
\multirow{2}{*}{497} & \multirow{2}{*}{23.610542} & \multirow{2}{*}{30.746190} & \multirow{2}{*}{0.5} & 013426.4962+304446.801 & 0.7 & \multirow{2}{*}{7.0e+35} & 4.4$^{+0.1}_{-0.1}$ & 4.0$^{+0.1}_{-0.1}$ & 6.1$^{+0.1}_{-0.3}$ & 0.2$^{+0.2}_{-0.1}$ & 11$^{+1}_{-1}$ & 12$^{+5}_{-2}$ & \multirow{2}{*}{39$^{+9}_{-24}$} & \multirow{2}{*}{1437} & B-MS & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{883} & \multirow{2}{*}{---}  \\
 & & & & 013426.5357+304446.729 & 0.5 &  & 4.7$^{+0.1}_{-0.1}$ & 5.6$^{+0.1}_{-0.1}$ & 8.2$^{+0.2}_{-0.2}$ & 2.8$^{+0.1}_{-0.1}$ & 50$^{+1}_{-34}$ & 1$^{+3}_{-0}$ &  & & None &  & & & &  \\
\hline \\ 
502 & 23.612417 & 30.720390 & 0.5 & 013427.0123+304313.236 & 0.4 & 1.5e+36 & 4.1$^{+0.1}_{-0.1}$ & 2.9$^{+0.1}_{-0.1}$ & 5.5$^{+0.2}_{-0.1}$ & 0.4$^{+0.1}_{-0.2}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-20}$ & 43$^{+4}_{-19}$ & 1274 & B-MS & --- & --- & --- & --- & 889 & ---  \\
\hline \\ 
508 & 23.617667 & 30.722080 & 0.5 & 013428.2930+304319.763 & 0.7 & 4.9e+34 & 4.1$^{+0.1}_{-0.2}$ & 2.8$^{+0.1}_{-0.6}$ & 4.6$^{+0.6}_{-0.1}$ & 0.6$^{+0.1}_{-0.6}$ & 5$^{+1}_{-1}$ & 100$^{+25}_{-99}$ & 55$^{+5}_{-4}$ & 1317 & B-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\ 
523 & 23.628792 & 30.752830 & 0.5 & 013430.8829+304510.032 & 0.4 & 1.4e+35 & 4.2$^{+0.1}_{-0.1}$ & 3.2$^{+0.1}_{-0.2}$ & 5.3$^{+0.6}_{-0.1}$ & 0.4$^{+0.1}_{-0.2}$ & 6$^{+1}_{-1}$ & 63$^{+36}_{-12}$ & 57$^{+12}_{-33}$ & 1477 & B-MS & --- & --- & --- & --- & 909 & ---  \\
\hline \\ 
541 & 23.641167 & 30.781310 & 0.5 & 013433.9145+304652.378 & 0.6 & 8.2e+34 & 4.3$^{+0.1}_{-0.1}$ & 3.8$^{+0.4}_{-0.1}$ & 5.4$^{+0.1}_{-0.3}$ & 1.4$^{+0.2}_{-0.1}$ & 7$^{+6}_{-1}$ & 39$^{+10}_{-32}$ & 46$^{+19}_{-37}$ & 1627 & B-MS & --- & --- & --- & --- & --- & ---  \\
\hline \\ 
542 & 23.642917 & 30.783830 & 1.0 & 013434.3598+304701.946 & 0.8 & 7.3e+34 & 4.3$^{+0.1}_{-0.1}$ & 3.5$^{+0.1}_{-0.2}$ & 4.3$^{+0.5}_{-0.1}$ & 0.4$^{+0.2}_{-0.1}$ & 8$^{+1}_{-2}$ & 20$^{+38}_{-4}$ & 4$^{+48}_{-0}$ & 1663 & B-MS & --- & --- & --- & --- & --- & ---  \\
 \\
%\hline \\ 
\tablebreak
\multirow{2}{*}{545} & \multirow{2}{*}{23.646220} & \multirow{2}{*}{30.786680} & \multirow{2}{*}{0.5} & 013435.1355+304711.653 & 0.7 & \multirow{2}{*}{9.9e+34} & 4.2$^{+0.1}_{-0.1}$ & 3.0$^{+0.1}_{-0.2}$ & 5.1$^{+0.3}_{-0.4}$ & 0.6$^{+0.1}_{-0.2}$ & 5$^{+1}_{-1}$ & 100$^{+0}_{-20}$ & \multirow{2}{*}{27$^{+24}_{-23}$} & \multirow{2}{*}{1664} & B-MS & \multirow{2}{*}{---} & \multirow{2}{*}{013435.09+304712.0} & \multirow{2}{*}{---} & \multirow{2}{*}{---} & \multirow{2}{*}{945} & \multirow{2}{*}{---}  \\
 & & & & 013435.0362+304712.012 & 0.7 &  & 4.3$^{+0.1}_{-0.1}$ & 3.2$^{+0.1}_{-0.3}$ & 3.4$^{+0.5}_{-0.1}$ & 0.4$^{+0.2}_{-0.2}$ & 6$^{+1}_{-1}$ & 39$^{+37}_{-18}$ &  & & B-MS &  & & & & & 
\enddata
\tablecomments{We present X-ray and optical information for each HMXB candidate in this study. 23 of the X-ray sources from \citet{Tullmann2011} have multiple companion star candidates. For X-ray sources with multiple candidate companion stars, the X-ray source properties are listed once, and the star properties are each listed in a separate row. Column descriptions follow, in order: T11 ID, T11 R.A., T11 Dec., and T11 ePos are the ID number, R.A., Dec. and error on the X-ray source position presented in \citet{Tullmann2011}. The PHATTER Name is the position of the HMXB companion star candidate in the PHATTER catalog \citep{Williams2021}. The CP Sep. column denotes the separation between the PHATTER star's position and the ChASeM33 X-ray sources position, in arcseconds. We list each source's 0.35$-$8.0 keV luminosity, derived from its count rate in the ChASeM33 catalog \citep{Tullmann2011}. The log(T$_{eff}$), log(L), R, A$_{V}$, M, and SED Age columns come from the SED fits performed for each HMXB companion star candidate, described in Section \ref{sec:SED-fitting} and list the star's best-fit effective temperature, luminosity, radius, dust extinction, mass, and age. We include the median age of stars formed in the last 80 Myr in the region from the \citet{Lazzarini2022} SFH maps of M33 within which each HMXB resides. We also include the number of the region in the \citet{Lazzarini2022} SFH maps that contains each HMXB candidate for ease in retrieving the full SFHs. We include the most likely spectral type for each companion star candidate, based on the methodology described in Section \ref{sec:SED-fitting}. Lastly, we present the source's ID and classifications from previous X-ray surveys of M33. We present the classification for each source listed in the \citet[][T11]{Tullmann2011}. For sources that also appear in the \citet[][G18]{Garofali2018} HMXB catalog, we list the source name in their catalog. We list the source ID and classification from the \citet[][Y22]{Yang2022} NuSTAR survey of M33. \citet{Yang2022} classified NuSTAR-detected sources based on their hard X-ray colors and luminosities. The abbreviations are as follows: ULX=ultra-luminous X-ray source, S=soft accretion state black hole, I=intermediate accretion state black hole, H=hard accretion state black hole, P=pulsar, Z=Z-type neutron star. For sources in \citet[Y22;][]{Yang2022} that were consistent with multiple compact object types, the most likely type is listed first, with other possible types listed in parentheses. We present the source ID for sources in the XMM-Newton survey of M33 by \citet[W15;][]{Williams2015} and in the \citet[G05;][]{Grimm2005} study of HMXBs in M33.}
\end{deluxetable*}
\end{longrotatetable}

%%%%%% Color-Magnitude Criteria for CPs %%%%%%%%%%%
\begin{deluxetable*}{p{0.35\linewidth} p{0.6\linewidth}}
\tablecaption{Color and magnitude criteria used to select HMXB companion star candidates\label{table:comp_star_criteria}}
\tablehead{
\colhead{Type of star} &  
\colhead{Criteria}
}
\startdata
M$\gtrsim$8 M$_{\odot}$ MS star with 0$-$1 mag. A$_{V}$ &  [(F814W$<$24 and F475W$-$F814W$<$0.75) or (F814W$<$19)] and [(F336W$<$24 and F275W$-$F336W$<$1) or (F336W$<$22)]\\
M$\gtrsim$8 M$_{\odot}$ MS star with $\leq$2 mag. A$_{V}$ & [(F814W$<$24 and F475W$-$F814W$<$1.25)] and [(F336W$<$24 and F275W$-$F336W$<$1) or (F336W$<$22)] \\
M$\gtrsim$8 M$_{\odot}$ G/SG star with 0$-$1 mag. A$_{V}$ & [(F814W$<$23 and F475W$-$F814W$<$0.75) or (F814W$<$21)] and [F336W$<$24] \\
M$\gtrsim$8 M$_{\odot}$ G/SG star with $\leq$2 mag. A$_{V}$ & [(F814W$<$24 and F475W$-$F814W$<$1.5) or (F814W$<$22)] and [F336W$<$24]
\enddata
\tablecomments{Color and magnitude cuts used to select massive main sequence (MS) and giant/supergiant (G/SG) stars within the 1.5$\sigma$ positional errors of ChASeM33 X-ray source positions. We plot the stars selected using these criteria on a CMD in Figure \ref{fig:HMXB_CMDs}.}
\end{deluxetable*}

\newpage
\startlongtable
\setlength{\tabcolsep}{3pt}
\begin{deluxetable*}{cccccccc}
\tabletypesize{\scriptsize}
\tablecaption{PHATTER Photometry for HMXB Companion Star Candidates \label{table:phatter_photometry}}
\tablehead{
\colhead{PHATTER} &
\colhead{ChASeM33} &
\colhead{F110W} & 
\colhead{F160W} & 
\colhead{F814W} & 
\colhead{F475W} & 
\colhead{F336W} & 
\colhead{F275W}
\\
\colhead{Name} &
\colhead{ID} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]}
}
\startdata
013330.2309+304255.014 & 192 & --- & --- & 22.50 & 22.44 & 21.12 & 20.83 \\ 
013330.1734+304254.931 & 192 & --- & --- & 23.97 & 23.96 & 23.09 & 23.12 \\ 
013331.2921+303402.538 & 200 & 22.88 & 22.30 & 23.18 & 23.14 & 22.10 & 21.71 \\ 
013331.7587+303555.916 & 204 & 23.22 & 23.02 & 23.11 & 23.05 & 22.04 & 21.98 \\ 
013331.8256+304011.190 & 205 & 23.73 & 23.70 & 23.72 & 23.72 & 22.89 & 22.83 \\ 
013331.8551+304012.079 & 205 & 23.03 & 22.70 & 23.73 & 23.94 & 23.88 & 24.81 \\ 
013332.1735+303656.933 & 207 & 19.60 & 18.85 & 20.12 & 21.17 & 20.75 & 21.06 \\ 
013332.5421+303618.159 & 212 & 23.41 & 23.48 & 23.97 & 24.02 & 23.93 & 25.17 \\ 
013332.6992+303338.903 & 213 & 23.87 & 24.22 & 23.81 & 23.69 & 22.83 & 22.57 \\ 
013333.7188+303109.771 & 221 & 20.43 & 19.36 & 21.51 & 23.23 & 23.70 & 25.32 \\ 
013334.1333+303211.355 & 225 & 19.62 & 19.60 & 19.41 & 19.38 & 17.98 & 17.62 \\ 
013334.5519+303555.630 & 228 & 23.95 & 23.67 & 23.74 & 23.54 & 22.43 & 22.20 \\ 
013335.5034+303729.430 & 233 & 22.96 & 21.98 & 23.32 & 24.67 & 23.70 & 24.81 \\ 
013336.0402+303333.097 & 237 & 21.64 & 20.52 & 22.94 & 24.25 & 22.61 & 23.05 \\ 
013337.8783+303837.497 & 250 & 20.84 & 20.19 & 21.76 & 22.63 & 21.62 & 21.66 \\ 
013337.9678+304035.531 & 252 & 23.09 & 22.80 & 23.26 & 23.62 & 23.54 & 23.88 \\ 
013339.1501+303216.771 & 261 & 23.49 & 23.84 & 23.46 & 23.55 & 23.01 & 23.28 \\ 
013339.8512+304349.810 & 266 & 22.14 & 21.96 & 22.29 & 22.37 & 21.43 & 21.21 \\ 
013340.1282+304322.598 & 268 & 23.70 & 23.60 & 23.88 & 24.04 & 23.84 & 24.10 \\ 
013340.8370+303524.269 & 272 & 23.05 & 22.93 & 22.85 & 22.84 & 21.70 & 21.44 \\ 
013340.8230+303523.898 & 272 & 23.40 & 23.19 & 23.51 & 23.70 & 22.91 & 22.92 \\ 
013340.7570+303523.918 & 272 & 23.68 & 23.92 & 23.71 & 23.76 & 22.79 & 22.68 \\ 
013340.8203+303524.111 & 272 & 23.62 & 22.96 & 23.87 & 24.52 & 23.83 & 24.09 \\ 
013341.2625+303213.735 & 274 & 21.62 & 21.34 & 21.55 & 21.96 & 20.54 & 20.25 \\ 
013341.2839+303213.275 & 274 & 23.49 & 23.61 & 23.54 & 23.65 & 23.43 & 23.38 \\ 
013341.4248+303815.823 & 276 & 21.93 & 21.92 & 21.69 & 21.69 & 20.45 & 20.14 \\ 
013341.4588+303815.839 & 276 & 21.19 & 21.43 & 21.89 & 22.71 & 21.85 & 22.25 \\ 
013341.5638+304136.445 & 277 & 20.30 & 19.55 & 21.15 & 23.07 & 22.73 & 23.79 \\ 
013342.1069+304852.999 & 280 & --- & --- & 23.02 & 23.06 & 22.56 & 22.70 \\ 
013342.4948+304253.566 & 281 & 22.41 & 22.11 & 22.76 & 23.18 & 22.28 & 22.20 \\ 
013345.3022+304134.902 & 294 & 22.96 & 22.86 & 22.63 & 22.68 & 21.64 & 21.47 \\ 
013345.1904+304134.824 & 294 & 22.85 & 23.27 & 22.76 & 22.72 & 21.61 & 21.35 \\ 
013346.5634+303748.811 & 299 & 19.94 & 19.02 & 20.90 & 21.65 & 21.01 & 20.81 \\ 
013347.5081+304042.825 & 304 & 23.22 & 23.27 & 23.15 & 23.44 & 23.49 & 23.89 \\ 
013350.4962+304858.789 & 315 & 22.66 & 21.09 & 22.70 & 24.01 & 23.39 & 23.52 \\ 
013350.5300+303822.076 & 316 & 21.35 & 21.29 & 21.17 & 20.97 & 19.47 & 19.05 \\ 
013350.4516+303821.461 & 316 & 19.67 & 18.71 & 20.82 & 22.68 & 22.19 & 22.08 \\ 
013350.5026+303821.603 & 316 & 22.44 & 21.16 & 23.23 & 24.69 & 24.00 & 24.65 \\ 
013351.1466+303823.370 & 319 & 22.76 & 22.37 & 23.02 & 23.09 & 22.42 & 22.20 \\ 
013351.1192+303823.231 & 319 & 23.15 & 23.02 & 23.69 & 23.80 & 23.29 & 23.93 \\ 
013352.1445+303844.851 & 321 & 23.78 & 23.75 & 23.64 & 23.61 & 23.05 & 23.29 \\ 
013354.4304+303414.753 & 329 & 22.57 & 22.30 & 22.71 & 22.60 & 21.40 & 21.12 \\ 
013355.7346+303924.919 & 340 & 24.02 & 23.41 & 23.99 & 24.04 & 23.39 & 23.42 \\ 
013356.7712+303729.789 & 347 & 21.36 & 21.07 & 21.26 & 21.36 & 20.11 & 20.05 \\ 
013356.7851+303729.343 & 347 & 19.22 & 18.64 & 19.87 & 20.77 & 20.09 & 19.96 \\ 
013356.8378+303706.541 & 348 & 22.89 & 22.90 & 22.84 & 22.71 & 21.80 & 21.54 \\ 
013356.7901+303706.260 & 348 & 21.47 & 20.44 & 22.35 & 23.31 & 21.54 & 21.49 \\ 
013358.2439+303437.894 & 358 & 23.31 & 22.93 & 23.61 & 23.56 & 22.93 & 23.05 \\ 
013358.2340+303438.742 & 358 & 23.62 & 23.21 & 23.80 & 23.80 & 23.45 & 23.78 \\ 
013358.7032+304228.773 & 363 & 23.25 & 23.21 & 23.30 & 23.50 & 22.57 & 22.34 \\ 
013400.2685+303057.540 & 370 & 23.49 & 23.42 & 23.51 & 23.44 & 22.56 & 22.30 \\ 
013400.7323+303945.581 & 377 & 22.62 & 22.35 & 22.61 & 22.68 & 21.68 & 21.52 \\ 
013400.7047+303944.987 & 377 & 23.15 & 22.72 & 23.72 & 23.75 & 22.86 & 22.69 \\ 
013401.0581+303709.917 & 382 & 23.07 & 23.02 & 23.08 & 23.44 & 22.67 & 22.79 \\ 
013401.1408+303711.803 & 382 & 23.70 & 23.63 & 23.82 & 23.61 & 22.62 & 22.35 \\ 
013401.1653+303242.555 & 384 & 22.77 & 22.08 & 23.57 & 24.12 & 23.53 & 23.65 \\ 
013401.1405+303242.573 & 384 & 20.43 & 19.30 & 21.37 & 23.16 & 22.76 & 23.23 \\ 
013402.0897+304702.750 & 390 & 21.95 & 21.89 & 21.74 & 21.52 & 20.11 & 19.71 \\ 
013402.1260+304702.936 & 390 & 23.97 & 24.52 & 23.86 & 23.96 & 23.92 & 24.22 \\ 
013402.3852+303136.836 & 391 & 23.92 & 23.77 & 23.90 & 23.89 & 23.00 & 23.32 \\ 
013402.8397+303439.553 & 397 & 23.12 & 22.96 & 23.27 & 23.53 & 23.68 & 24.33 \\ 
013402.8833+304151.341 & 398 & 19.08 & 19.12 & 18.90 & 18.73 & 17.11 & 16.67 \\ 
013402.8632+304151.772 & 398 & 21.94 & 21.91 & 22.10 & 22.38 & 22.72 & 23.12 \\ 
013402.8386+304151.547 & 398 & 24.39 & 23.83 & 23.97 & 23.99 & 23.38 & 23.93 \\ 
013404.4372+304521.215 & 406 & 22.16 & 22.21 & 21.97 & 21.76 & 20.59 & 20.30 \\ 
013407.6334+303901.935 & 414 & 23.09 & 23.20 & 23.59 & 23.79 & 23.99 & 24.69 \\ 
013407.5945+303902.037 & 414 & 23.41 & 23.56 & 23.75 & 23.80 & 23.29 & 23.79 \\ 
013407.6468+303902.541 & 414 & 23.67 & 23.54 & 23.83 & 23.90 & 23.40 & 23.57 \\ 
013407.8274+303554.131 & 415 & 20.65 & 19.97 & 21.44 & 22.88 & 22.13 & 22.17 \\ 
013410.5196+303946.307 & 424 & 23.38 & 22.85 & 23.40 & 23.41 & 22.59 & 22.55 \\ 
013410.5483+303946.919 & 424 & 21.23 & 20.37 & 21.92 & 22.92 & 22.21 & 22.19 \\ 
013414.4690+303303.881 & 439 & 22.82 & 22.82 & 22.84 & 22.88 & 22.31 & 22.39 \\ 
013415.0522+304748.936 & 442 & 23.69 & 23.83 & 23.49 & 23.51 & 22.65 & 22.49 \\ 
013417.1086+303426.560 & 452 & 21.30 & 21.24 & 21.19 & 21.07 & 19.70 & 19.35 \\ 
013417.0590+303426.483 & 452 & 22.18 & 22.02 & 22.10 & 21.91 & 20.50 & 20.20 \\ 
013417.1327+303426.957 & 452 & 19.23 & 18.43 & 19.55 & 20.60 & 20.04 & 20.04 \\ 
013417.1671+304843.974 & 454 & 21.78 & 21.52 & 21.73 & 21.93 & 20.59 & 20.26 \\ 
013418.0482+304208.638 & 460 & 22.23 & 22.18 & 22.10 & 22.07 & 21.14 & 20.86 \\ 
013418.5457+304709.500 & 463 & 24.21 & 24.94 & 23.92 & 23.72 & 22.57 & 22.28 \\ 
013421.1706+303931.110 & 471 & 21.55 & 21.32 & 21.68 & 22.12 & 20.90 & 20.70 \\ 
013421.2721+304335.749 & 472 & 22.91 & 22.88 & 22.94 & 22.91 & 21.66 & 21.26 \\ 
013422.6599+304623.249 & 477 & 23.79 & 23.81 & 23.87 & 23.89 & 23.79 & 24.05 \\ 
013422.6275+304624.150 & 477 & 21.83 & 21.19 & 22.33 & 23.45 & 23.84 & 24.68 \\ 
013426.4962+304446.801 & 497 & 22.28 & 22.16 & 22.06 & 21.83 & 20.43 & 19.96 \\ 
013426.5357+304446.729 & 497 & 21.77 & 20.73 & 22.23 & 23.27 & 21.96 & 22.16 \\ 
013427.0123+304313.236 & 502 & 23.43 & 23.09 & 23.42 & 23.44 & 23.16 & 23.54 \\ 
013428.2930+304319.763 & 508 & 23.90 & 24.13 & 23.93 & 24.02 & 23.97 & 24.30 \\ 
013430.8829+304510.032 & 523 & 23.28 & 23.39 & 23.23 & 23.24 & 22.55 & 22.83 \\ 
013433.9145+304652.378 & 541 & 22.77 & 22.64 & 22.94 & 23.51 & 22.59 & 22.76 \\ 
013434.3598+304701.946 & 542 & 23.29 & 23.28 & 23.20 & 23.22 & 22.24 & 22.12 \\ 
013435.1355+304711.653 & 545 & 23.47 & 23.36 & 23.66 & 23.77 & 23.45 & 24.09 \\ 
013435.0362+304712.012 & 545 & 24.12 & 23.94 & 23.89 & 23.89 & 22.99 & 23.06 
\enddata
\tablecomments{Multi-band photometry for each identified HMXB companion star candidate. We list the name of each star (derived from its position) in the PHATTER catalog and the ChASeM33 ID number of the X-ray source each HMXB companion star candidate is associated with for ease in cross-referencing Table \ref{table:beast_table}. Photometry comes from the full PHATTER photometric catalog presented in \citet{Williams2021}.}
\end{deluxetable*}

%%%%%%%%%% HR Diagram Ranges Table %%%%%%%%%
\begin{deluxetable}{cccc}
\tablecaption{Physical Properties Used to Classify Companion Stars\label{table:sp_type_ranges}}
\tablehead{
\colhead{Stellar Type} &  
\colhead{$T_{eff}$ [K]} & 
\colhead{log(L) [$L_{\odot}$]} & 
\colhead{Radius [$R_{\odot}$]}
}
\startdata
O-MS & 30,000$-$44,500 & 4.72$-$5.90 & 8.4$-$15 \\
B-MS & 9,250$-$30,000 & 1.73$-$4.72 & 2.7$-$8.4 \\
O-G & 29,000$-$42,500 & 5.04$-$6.00 & 13$-$18 \\
B-G & 10,100$-$29,000 & 2.02$-$5.04 & 3.4$-$13 \\
O-SG  & 26,000$-$40,300 & 5.52$-$6.04 & 22$-$25 \\
B-SG & 9730$-$26,000 & 4.54$-$5.52 & 25$-$66 \\
\enddata
\tablecomments{List of the ranges of effective temperatures, luminosities, and radii used to classify companion stars. We plot these ranges as colored patches on the Hertzsprung-Russell diagram in Figure \ref{fig:HR_diagram}. Values come from Appendix B of \citet{Lamers2017}.}
\end{deluxetable}

\begin{longrotatetable}
\setlength{\tabcolsep}{3pt}
\begin{deluxetable*}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Values used to determine best HMXB candidate sample \label{table:summary_table_values}}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{T11 ID} &
\colhead{PHATTER Pos.} &
\colhead{Chandra} &
\colhead{Chandra} &
\colhead{F110W$-$F160W} &
\colhead{SFR $<$ 80 Myr} &
\colhead{N$_{H}$} & 
\colhead{SED-derived A$_{V}$} &
\colhead{SFH-derived A$_{V}$}
\\
\colhead{} &
\colhead{} &
\colhead{HR1} &
\colhead{HR2} &
\colhead{[mag]} &
\colhead{[$\times10^{-4}$ M$_{\odot}$ yr$^{-1}$]} &
\colhead{[$\times10^{21}$ cm$^{-2}$]} &
\colhead{[mag]} &
\colhead{[mag]}
}
\startdata
192 & 013330.2309+304255.014 & 0.3 & -0.3 & -- & 0.2 & -- & 0.4$^{+0.29}_{-0.05}$ & 0.21\\
192 & 013330.1734+304254.931 & 0.3 & -0.3 & -- & 0.2 & -- & 0.2$^{+0.37}_{-0.04}$ & 0.21\\
200 & 013331.2921+303402.538 & 0.6 & 0.3 & 0.6 & 1.4 & -- & 0.4$^{+0.18}_{-0.24}$ & 0.11\\
204 & 013331.7587+303555.916 & -0.0 & 0.2 & 0.2 & 2.8 & -- & 0.4$^{+0.15}_{-0.14}$ & 0.21\\
205 & 013331.8256+304011.190 & -0.2 & 0.2 & 0.0 & 0.0 & -- & 0.2$^{+0.39}_{-0.08}$ & 0.11\\
205 & 013331.8551+304012.079 & -0.2 & 0.2 & 0.3 & 0.0 & -- & 0.8$^{+0.3}_{-0.1}$ & 0.11\\
207 & 013332.1735+303656.933 & 0.1 & 0.7 & 0.7 & 3.8 & 99.1$^{+9.91}_{-9.91}$ & 2.2$^{+0.14}_{-0.14}$ & 0.21\\
212 & 013332.5421+303618.159 & -0.1 & -0.1 & -0.1 & 2.6 & -- & 0.6$^{+0.39}_{-0.01}$ & 0.21\\
213 & 013332.6992+303338.903 & -0.1 & 0.5 & -0.3 & 5.1 & -- & 0.0$^{+0.4}_{-0.0}$ & 0.31\\
221 & 013333.7188+303109.771 & 0.1 & 0.1 & 1.1 & 2.2 & 4.1$^{+1.9}_{-1.6}$ & 2.4$^{+0.15}_{-0.13}$ & 0.16\\
225 & 013334.1333+303211.355 & 0.0 & -0.2 & 0.0 & 4.4 & 6.3$^{+0.63}_{-0.63}$ & 0.6$^{+0.14}_{-0.14}$ & 0.21\\
225 & 013334.1489+303211.229 & 0.0 & -0.2 & 0.1 & 4.4 & 6.3$^{+0.63}_{-0.63}$ & 1.0$^{+0.15}_{-0.13}$ & 0.21\\
225 & 013334.1388+303211.457 & 0.0 & -0.2 & -0.1 & 4.4 & 6.3$^{+0.63}_{-0.63}$ & 1.0$^{+0.02}_{-0.35}$ & 0.21\\
225 & 013334.1134+303211.388 & 0.0 & -0.2 & 0.4 & 4.4 & 6.3$^{+0.63}_{-0.63}$ & 1.4$^{+0.13}_{-0.18}$ & 0.21\\
225 & 013334.0783+303211.376 & 0.0 & -0.2 & 0.3 & 4.4 & 6.3$^{+0.63}_{-0.63}$ & 0.8$^{+0.22}_{-0.2}$ & 0.21\\
228 & 013334.5519+303555.630 & -0.1 & -0.1 & 0.3 & 2.4 & 0.1$^{+0.01}_{-0.01}$ & 0.4$^{+0.05}_{-0.36}$ & 0.21\\
233 & 013335.5034+303729.430 & 0.0 & -0.2 & 1.0 & 2.0 & 4.3$^{+3.7}_{-2.9}$ & 2.8$^{+0.2}_{-0.67}$ & 0.31\\
237 & 013336.0402+303333.097 & 0.1 & -0.1 & 1.1 & 1.7 & 4.4$^{+2.5}_{-2.0}$ & 2.2$^{+0.5}_{-0.09}$ & 0.11\\
250 & 013337.8783+303837.497 & 0.2 & 0.2 & 0.7 & 3.5 & 20.9$^{+2.09}_{-2.09}$ & 2.2$^{+0.14}_{-0.14}$ & 0.06\\
252 & 013337.9678+304035.531 & 0.3 & 0.4 & 0.3 & 1.2 & 39.4$^{+35.6}_{-25.3}$ & 0.8$^{+0.34}_{-0.04}$ & 0.26\\
261 & 013339.1501+303216.771 & -0.3 & -0.3 & -0.3 & 4.1 & -- & 0.4$^{+0.32}_{-0.02}$ & 0.26\\
266 & 013339.8512+304349.810 & 0.2 & -0.1 & 0.2 & 2.4 & 13.5$^{+15.9}_{-9.6}$ & 0.6$^{+0.18}_{-0.12}$ & 0.36\\
268 & 013340.1282+304322.598 & 0.0 & -0.0 & 0.1 & 1.2 & 2.1$^{+3.3}_{-2.1}$ & 0.6$^{+0.3}_{-0.07}$ & 0.36\\
272 & 013340.8370+303524.269 & -0.0 & -0.4 & 0.1 & 7.4 & 10.8$^{+1.08}_{-1.08}$ & 0.6$^{+0.15}_{-0.21}$ & 0.11\\
272 & 013340.8230+303523.898 & -0.0 & -0.4 & 0.2 & 7.4 & 10.8$^{+1.08}_{-1.08}$ & 0.2$^{+0.74}_{-0.14}$ & 0.11\\
272 & 013340.7570+303523.918 & -0.0 & -0.4 & -0.2 & 7.4 & 10.8$^{+1.08}_{-1.08}$ & 0.4$^{+0.38}_{-0.26}$ & 0.11\\
272 & 013340.8203+303524.111 & -0.0 & -0.4 & 0.7 & 7.4 & 10.8$^{+1.08}_{-1.08}$ & 1.0$^{+0.67}_{-0.14}$ & 0.11\\
274 & 013341.2625+303213.735 & 0.1 & 0.3 & 0.3 & 4.3 & 0.1$^{+4.0}_{-0.1}$ & 1.6$^{+0.16}_{-0.13}$ & 0.26\\
274 & 013341.2839+303213.275 & 0.1 & 0.3 & -0.1 & 4.3 & 0.1$^{+4.0}_{-0.1}$ & 0.8$^{+0.19}_{-0.22}$ & 0.26\\
276 & 013341.4248+303815.823 & 3.7 & 2.9 & 0.0 & 8.7 & -- & 0.6$^{+0.15}_{-0.25}$ & 0.31\\
276 & 013341.4588+303815.839 & 3.7 & 2.9 & -0.2 & 8.7 & -- & 1.8$^{+0.11}_{-0.58}$ & 0.31\\
277 & 013341.5638+304136.445 & 0.2 & -0.1 & 0.7 & 5.3 & 11.1$^{+5.5}_{-4.2}$ & 4.0$^{+0.26}_{-0.08}$ & 0.26\\
280 & 013342.1069+304852.999 & 0.3 & 0.5 & -- & 0.5 & 26.1$^{+41.7}_{-26.1}$ & 0.4$^{+0.17}_{-0.13}$ & 0.21\\
281 & 013342.4948+304253.566 & 0.3 & 0.2 & 0.3 & 1.0 & 17.4$^{+4.8}_{-4.0}$ & 1.2$^{+0.2}_{-0.21}$ & 0.26\\
294 & 013345.3022+304134.902 & -0.1 & 0.5 & 0.1 & 3.1 & -- & 0.6$^{+0.16}_{-0.19}$ & 0.31\\
294 & 013345.1904+304134.824 & -0.1 & 0.5 & -0.4 & 3.1 & -- & 0.6$^{+0.1}_{-0.33}$ & 0.31\\
299 & 013346.5634+303748.811 & -0.0 & -0.0 & 0.9 & 3.3 & 1.0$^{+1.0}_{-0.8}$ & 2.2$^{+0.14}_{-0.14}$ & 0.16\\
304 & 013347.5081+304042.825 & 0.1 & 0.1 & -0.0 & 1.7 & -- & 0.6$^{+0.54}_{-0.08}$ & 0.31\\
315 & 013350.4962+304858.789 & -0.3 & 0.4 & 1.6 & 0.3 & -- & 3.6$^{+0.13}_{-0.32}$ & 0.11\\
316 & 013350.5300+303822.076 & 0.0 & -0.1 & 0.1 & 4.1 & 2.5$^{+2.1}_{-1.7}$ & 0.4$^{+0.13}_{-0.17}$ & 0.06\\
316 & 013350.4516+303821.461 & 0.0 & -0.1 & 1.0 & 4.1 & 2.5$^{+2.1}_{-1.7}$ & 4.8$^{+0.2}_{-0.16}$ & 0.06\\
316 & 013350.5026+303821.603 & 0.0 & -0.1 & 1.3 & 4.1 & 2.5$^{+2.1}_{-1.7}$ & 2.8$^{+0.05}_{-1.13}$ & 0.06\\
319 & 013351.1466+303823.370 & -0.0 & -0.4 & 0.4 & 4.1 & -- & 0.2$^{+0.52}_{-0.0}$ & 0.06\\
319 & 013351.1192+303823.231 & -0.0 & -0.4 & 0.1 & 4.1 & -- & 0.6$^{+0.46}_{-0.08}$ & 0.06\\
321 & 013352.1445+303844.851 & 0.9 & 1.0 & 0.0 & 6.0 & -- & 0.4$^{+0.46}_{-0.02}$ & 0.21\\
329 & 013354.4304+303414.753 & 0.3 & -0.3 & 0.3 & 3.1 & -- & 0.4$^{+0.21}_{-0.12}$ & 0.31\\
340 & 013355.7346+303924.919 & 0.4 & 0.0 & 0.6 & 9.1 & -- & 0.2$^{+0.67}_{-0.02}$ & 0.11\\
347 & 013356.7712+303729.789 & 0.0 & -0.1 & 0.3 & 6.1 & 3.2$^{+1.1}_{-1.0}$ & 2.6$^{+0.14}_{-0.14}$ & 0.11\\
347 & 013356.7851+303729.343 & 0.0 & -0.1 & 0.6 & 6.1 & 3.2$^{+1.1}_{-1.0}$ & 0.6$^{+0.14}_{-0.14}$ & 0.11\\
348 & 013356.8378+303706.541 & 0.0 & 0.1 & -0.0 & 0.7 & 0.1$^{+0.01}_{-0.01}$ & 1.8$^{+0.13}_{-0.15}$ & 0.31\\
348 & 013356.7901+303706.260 & 0.0 & 0.1 & 1.0 & 0.7 & 0.1$^{+0.01}_{-0.01}$ & 0.2$^{+0.19}_{-0.14}$ & 0.31\\
358 & 013358.2439+303437.894 & -0.1 & 0.6 & 0.4 & 5.3 & -- & 0.2$^{+0.37}_{-0.04}$ & 0.21\\
358 & 013358.2340+303438.742 & -0.1 & 0.6 & 0.4 & 5.3 & -- & 0.4$^{+0.41}_{-0.04}$ & 0.21\\
363 & 013358.7032+304228.773 & -0.5 & -0.2 & 0.0 & 0.8 & -- & 0.8$^{+0.18}_{-0.45}$ & 0.06\\
370 & 013400.2685+303057.540 & -0.0 & -0.1 & 0.1 & 0.4 & 2.7$^{+5.5}_{-2.7}$ & 0.4$^{+0.07}_{-0.31}$ & 0.26\\
377 & 013400.7323+303945.581 & -0.4 & -0.1 & 0.3 & 8.1 & -- & 0.4$^{+0.35}_{-0.02}$ & 0.16\\
377 & 013400.7047+303944.987 & -0.4 & -0.1 & 0.4 & 8.1 & -- & 0.2$^{+0.44}_{-0.13}$ & 0.16\\
382 & 013401.0581+303709.917 & 0.3 & -0.3 & 0.0 & 2.3 & -- & 0.6$^{+0.62}_{-0.06}$ & 0.21\\
382 & 013401.1408+303711.803 & 0.3 & -0.3 & 0.1 & 2.3 & -- & 0.0$^{+0.39}_{-0.0}$ & 0.21\\
384 & 013401.1653+303242.555 & 0.1 & 0.1 & 0.7 & 0.9 & 2.0$^{+4.5}_{-2.0}$ & 4.4$^{+0.14}_{-0.14}$ & 0.26\\
384 & 013401.1405+303242.573 & 0.1 & 0.1 & 1.1 & 0.9 & 2.0$^{+4.5}_{-2.0}$ & 1.2$^{+0.38}_{-0.1}$ & 0.26\\
390 & 013402.0897+304702.750 & 0.2 & -0.2 & 0.1 & 0.4 & 6.6$^{+13.6}_{-5.4}$ & 0.2$^{+0.17}_{-0.12}$ & 0.21\\
390 & 013402.1260+304702.936 & 0.2 & -0.2 & -0.5 & 0.4 & 6.6$^{+13.6}_{-5.4}$ & 0.6$^{+0.5}_{-0.02}$ & 0.21\\
391 & 013402.3852+303136.836 & 0.2 & -0.0 & 0.1 & 0.4 & 10.5$^{+5.5}_{-4.4}$ & 0.4$^{+0.18}_{-0.15}$ & 0.26\\
396 & 013402.8161+304941.003 & 0.2 & 0.5 & 0.9 & 0.7 & 25.5$^{+10.5}_{-8.3}$ & 5.0$^{+0.0}_{-0.25}$ & 0.16\\
397 & 013402.8397+303439.553 & 0.2 & -0.0 & 0.2 & 1.0 & 5.1$^{+12.3}_{-5.1}$ & 0.8$^{+0.14}_{-0.62}$ & 0.31\\
398 & 013402.8833+304151.341 & 0.2 & 0.4 & -0.0 & 2.0 & 13.0$^{+8.9}_{-6.7}$ & 0.4$^{+0.14}_{-0.14}$ & 0.11\\
398 & 013402.8632+304151.772 & 0.2 & 0.4 & 0.0 & 2.0 & 13.0$^{+8.9}_{-6.7}$ & 0.6$^{+0.15}_{-0.13}$ & 0.11\\
398 & 013402.8386+304151.547 & 0.2 & 0.4 & 0.6 & 2.0 & 13.0$^{+8.9}_{-6.7}$ & 0.4$^{+0.34}_{-0.07}$ & 0.11\\
406 & 013404.4372+304521.215 & -0.1 & 0.8 & -0.1 & 1.0 & -- & 0.2$^{+0.14}_{-0.14}$ & 0.21\\
414 & 013407.6334+303901.935 & 0.2 & 0.4 & -0.1 & 5.4 & 35.0$^{+32.1}_{-21.4}$ & 0.8$^{+0.19}_{-0.76}$ & 0.11\\
414 & 013407.5945+303902.037 & 0.2 & 0.4 & -0.2 & 5.4 & 35.0$^{+32.1}_{-21.4}$ & 0.4$^{+0.33}_{-0.05}$ & 0.11\\
414 & 013407.6468+303902.541 & 0.2 & 0.4 & 0.1 & 5.4 & 35.0$^{+32.1}_{-21.4}$ & 0.4$^{+0.39}_{-0.01}$ & 0.11\\
415 & 013407.8274+303554.131 & -0.1 & -0.1 & 0.7 & 2.3 & 0.6$^{+2.0}_{-0.6}$ & 3.8$^{+0.12}_{-0.19}$ & 0.16\\
416 & 013408.3441+303852.435 & 0.2 & 0.5 & 0.2 & 1.3 & 46.6$^{+46.6}_{-24.7}$ & 0.4$^{+0.13}_{-0.31}$ & 0.16\\
424 & 013410.5196+303946.307 & -0.1 & -0.0 & 0.5 & 1.3 & 0.1$^{+0.01}_{-0.01}$ & 2.8$^{+0.14}_{-0.26}$ & 0.16\\
424 & 013410.5483+303946.919 & -0.1 & -0.0 & 0.9 & 1.3 & 0.1$^{+0.01}_{-0.01}$ & 0.4$^{+0.16}_{-0.23}$ & 0.16\\
439 & 013414.4690+303303.881 & 0.1 & 0.0 & 0.0 & 1.6 & 0.1$^{+0.01}_{-0.01}$ & 0.2$^{+0.32}_{-0.03}$ & 0.21\\
442 & 013415.0522+304748.936 & 0.3 & 0.4 & -0.1 & 0.5 & -- & 0.2$^{+0.4}_{-0.07}$ & 0.21\\
452 & 013417.1086+303426.560 & 0.3 & 0.1 & 0.1 & 3.6 & 17.6$^{+7.6}_{-6.3}$ & 2.8$^{+0.13}_{-0.14}$ & 0.21\\
452 & 013417.0590+303426.483 & 0.3 & 0.1 & 0.2 & 3.6 & 17.6$^{+7.6}_{-6.3}$ & 0.4$^{+0.16}_{-0.13}$ & 0.21\\
452 & 013417.1327+303426.957 & 0.3 & 0.1 & 0.8 & 3.6 & 17.6$^{+7.6}_{-6.3}$ & 0.4$^{+0.13}_{-0.16}$ & 0.21\\
454 & 013417.1671+304843.974 & 0.1 & 0.4 & 0.3 & 0.7 & -- & 1.2$^{+0.14}_{-0.13}$ & 0.21\\
460 & 013418.0482+304208.638 & 0.5 & -0.2 & 0.1 & 1.0 & -- & 0.4$^{+0.15}_{-0.13}$ & 0.26\\
463 & 013418.5457+304709.500 & 0.5 & 0.9 & -0.7 & 0.7 & -- & 0.2$^{+0.16}_{-0.19}$ & 0.31\\
471 & 013421.1706+303931.110 & -0.0 & -0.1 & 0.2 & 0.5 & 2.0$^{+5.2}_{-2.0}$ & 1.6$^{+0.14}_{-0.14}$ & 0.11\\
472 & 013421.2721+304335.749 & 0.4 & 0.7 & 0.0 & 0.7 & -- & 0.8$^{+0.0}_{-0.33}$ & 0.21\\
477 & 013422.6599+304623.249 & -0.0 & 0.7 & -0.0 & 1.1 & -- & 1.8$^{+0.52}_{-0.11}$ & 0.21\\
477 & 013422.6275+304624.150 & -0.0 & 0.7 & 0.6 & 1.1 & -- & 0.2$^{+0.12}_{-0.2}$ & 0.21\\
497 & 013426.4962+304446.801 & -0.1 & -0.1 & 0.1 & 1.3 & 0.2$^{+2.0}_{-0.2}$ & 0.2$^{+0.15}_{-0.13}$ & 0.31\\
497 & 013426.5357+304446.729 & -0.1 & -0.1 & 1.0 & 1.3 & 0.2$^{+2.0}_{-0.2}$ & 2.8$^{+0.14}_{-0.14}$ & 0.31\\
502 & 013427.0123+304313.236 & -0.1 & -0.1 & 0.3 & 0.4 & 0.4$^{+1.3}_{-0.4}$ & 0.4$^{+0.14}_{-0.19}$ & 0.06\\
508 & 013428.2930+304319.763 & 0.0 & 0.5 & -0.2 & 0.5 & -- & 0.6$^{+0.05}_{-0.58}$ & 0.11\\
523 & 013430.8829+304510.032 & 0.1 & -0.2 & -0.1 & 1.3 & -- & 0.4$^{+0.13}_{-0.16}$ & 0.21\\
541 & 013433.9145+304652.378 & -0.2 & -0.3 & 0.1 & 5.0 & -- & 1.4$^{+0.18}_{-0.12}$ & 0.01\\
542 & 013434.3598+304701.946 & -0.9 & -0.2 & 0.0 & 8.7 & -- & 0.4$^{+0.23}_{-0.1}$ & 0.01\\
545 & 013435.1355+304711.653 & -0.4 & 0.3 & 0.1 & 0.6 & -- & 0.6$^{+0.14}_{-0.19}$ & 0.26\\
545 & 013435.0362+304712.012 & -0.4 & 0.3 & 0.2 & 0.6 & -- & 0.4$^{+0.18}_{-0.16}$ & 0.26
\enddata
\tablecomments{We present the multi-wavelength properties used to evaluate the quality of each HMXB candidate. For a full discussion of how we determined the highest quality HMXB candidate sample, see Section \ref{sec:flags}. The Chandra hardness ratios listed here were calculated using count rates from \citet{Tullmann2011}. The F110W-F160W color is calculated using the HST photometry for each HMXB companion star candidate, listed in Table \ref{table:phatter_photometry}. We include the mean SFR over the last 80 Myr, calculated from the recent SFH maps of M33 generated with the PHATTER optical photometry, presented in \citet{Lazzarini2022}. Spectral fits were performed on X-ray sources in the ChASeM33 catalog with sufficient counts, and we present the resulting best-fit N$_{H}$ for these sources from \citet{Tullmann2011}. The SED-derived A$_{V}$ value for each HMXB companion star candidate comes from our SED fits, and is also listed in Table \ref{table:beast_table}. The SFH-derived A$_{V}$ value comes from \citet{Lazzarini2022}.}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\setlength{\tabcolsep}{3pt}
\begin{deluxetable*}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Flags used to determine best HMXB candidate sample \label{table:summary_table_flags}}
\tablehead{
\colhead{T11 ID} &
\colhead{PHATTER Pos.} &
\colhead{FLAG: Chandra} &
\colhead{FLAG: FG} &
\colhead{FLAG: Flat} &
\colhead{FLAG: No} &
\colhead{FLAG: N$_{H}$} &
\colhead{FLAG: Spectral} &
\colhead{FLAG} \\
\colhead{} &
\colhead{} &
\colhead{HRs} &
\colhead{IR Color} &
\colhead{SED shape} &
\colhead{SF $<$ 80 Myr} &
\colhead{A$_{V}$ mismatch} &
\colhead{Type} &
\colhead{SUM}
}
\startdata
192 & 013330.2309+304255.014 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
192 & 013330.1734+304254.931 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
200 & 013331.2921+303402.538 & 0 & 1 & 0 & 0 & 0 & 0 & 1\\ 
204 & 013331.7587+303555.916 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
205 & 013331.8256+304011.190 & 0 & 0 & 0 & 1 & 0 & 0 & 1\\ 
205 & 013331.8551+304012.079 & 0 & 0 & 0 & 1 & 0 & 0 & 1\\ 
207 & 013332.1735+303656.933 & 0 & 1 & 1 & 0 & 1 & 0 & 3\\ 
212 & 013332.5421+303618.159 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
213 & 013332.6992+303338.903 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
221 & 013333.7188+303109.771 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
225 & 013334.1333+303211.355 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
225 & 013334.1489+303211.229 & 0 & 0 & 0 & 0 & 0 & 1 & 1\\ 
225 & 013334.1388+303211.457 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
225 & 013334.1134+303211.388 & 0 & 1 & 0 & 0 & 0 & 0 & 1\\ 
225 & 013334.0783+303211.376 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
228 & 013334.5519+303555.630 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
233 & 013335.5034+303729.430 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
237 & 013336.0402+303333.097 & 0 & 0 & 0 & 0 & 0 & 1 & 1\\ 
250 & 013337.8783+303837.497 & 0 & 1 & 0 & 0 & 0 & 0 & 1\\ 
252 & 013337.9678+304035.531 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
261 & 013339.1501+303216.771 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
266 & 013339.8512+304349.810 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
268 & 013340.1282+304322.598 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
272 & 013340.8370+303524.269 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
272 & 013340.8230+303523.898 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
272 & 013340.7570+303523.918 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
272 & 013340.8203+303524.111 & 0 & 1 & 0 & 0 & 0 & 0 & 1\\ 
274 & 013341.2625+303213.735 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
274 & 013341.2839+303213.275 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
276 & 013341.4248+303815.823 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
276 & 013341.4588+303815.839 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
277 & 013341.5638+304136.445 & 0 & 1 & 0 & 0 & 0 & 0 & 1\\ 
280 & 013342.1069+304852.999 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
281 & 013342.4948+304253.566 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
294 & 013345.3022+304134.902 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
294 & 013345.1904+304134.824 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
299 & 013346.5634+303748.811 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
304 & 013347.5081+304042.825 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
315 & 013350.4962+304858.789 & 0 & 0 & 1 & 0 & 0 & 0 & 1\\ 
316 & 013350.5300+303822.076 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
316 & 013350.4516+303821.461 & 0 & 0 & 1 & 0 & 0 & 0 & 1\\ 
316 & 013350.5026+303821.603 & 0 & 0 & 1 & 0 & 0 & 0 & 1\\ 
319 & 013351.1466+303823.370 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
319 & 013351.1192+303823.231 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
321 & 013352.1445+303844.851 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
329 & 013354.4304+303414.753 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
340 & 013355.7346+303924.919 & 0 & 1 & 0 & 0 & 0 & 0 & 1\\ 
347 & 013356.7712+303729.789 & 0 & 0 & 0 & 0 & 0 & 1 & 1\\ 
347 & 013356.7851+303729.343 & 0 & 1 & 0 & 0 & 0 & 0 & 1\\ 
348 & 013356.8378+303706.541 & 0 & 0 & 0 & 0 & 0 & 1 & 1\\ 
348 & 013356.7901+303706.260 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
358 & 013358.2439+303437.894 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
358 & 013358.2340+303438.742 & 0 & 1 & 0 & 0 & 0 & 0 & 1\\ 
363 & 013358.7032+304228.773 & 1 & 0 & 0 & 0 & 0 & 0 & 1\\ 
370 & 013400.2685+303057.540 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
377 & 013400.7323+303945.581 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
377 & 013400.7047+303944.987 & 0 & 1 & 0 & 0 & 0 & 0 & 1\\ 
382 & 013401.0581+303709.917 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
382 & 013401.1408+303711.803 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
384 & 013401.1653+303242.555 & 0 & 1 & 1 & 0 & 0 & 0 & 2\\ 
384 & 013401.1405+303242.573 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
390 & 013402.0897+304702.750 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
390 & 013402.1260+304702.936 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
391 & 013402.3852+303136.836 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
396 & 013402.8161+304941.003 & 0 & 0 & 1 & 0 & 0 & 0 & 1\\ 
397 & 013402.8397+303439.553 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
398 & 013402.8833+304151.341 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
398 & 013402.8632+304151.772 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
398 & 013402.8386+304151.547 & 0 & 1 & 0 & 0 & 0 & 0 & 1\\ 
406 & 013404.4372+304521.215 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
414 & 013407.6334+303901.935 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
414 & 013407.5945+303902.037 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
414 & 013407.6468+303902.541 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
415 & 013407.8274+303554.131 & 0 & 1 & 1 & 0 & 0 & 0 & 2\\ 
416 & 013408.3441+303852.435 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
424 & 013410.5196+303946.307 & 0 & 1 & 1 & 0 & 0 & 0 & 2\\ 
424 & 013410.5483+303946.919 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
439 & 013414.4690+303303.881 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
442 & 013415.0522+304748.936 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
452 & 013417.1086+303426.560 & 0 & 0 & 1 & 0 & 0 & 0 & 1\\ 
452 & 013417.0590+303426.483 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
452 & 013417.1327+303426.957 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
454 & 013417.1671+304843.974 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
460 & 013418.0482+304208.638 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
463 & 013418.5457+304709.500 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
471 & 013421.1706+303931.110 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
472 & 013421.2721+304335.749 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
477 & 013422.6599+304623.249 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
477 & 013422.6275+304624.150 & 0 & 1 & 0 & 0 & 0 & 1 & 2\\ 
497 & 013426.4962+304446.801 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
497 & 013426.5357+304446.729 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
502 & 013427.0123+304313.236 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
508 & 013428.2930+304319.763 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
523 & 013430.8829+304510.032 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
541 & 013433.9145+304652.378 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
542 & 013434.3598+304701.946 & 1 & 0 & 0 & 0 & 0 & 0 & 1\\ 
545 & 013435.1355+304711.653 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\ 
545 & 013435.0362+304712.012 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\enddata
\tablecomments{For each identified HMXB companion star candidate, we list whether it raised each of our flags used to evaluate the quality of HMXB candidates. The values used to determine the flags are listed in Table \ref{table:summary_table_values} and a discussion of criterion is in Section \ref{sec:flags}.}
\end{deluxetable*}
\end{longrotatetable}

%%%% M33 HMXB Production Rates Table %%%%%%
\begin{deluxetable}{ccc}
\setlength{\tabcolsep}{1.5pt}
\tablecaption{M33 HMXB Production Rates per Unit SFR\label{table:HMXB_prod_rates}}
\tablehead{
\colhead{ } &  
\colhead{HMXB Prod. Rate} & 
\colhead{HMXB Prod. Rate} \\
\colhead{Sample} &
\colhead{0$-$50 Myr ago}&
\colhead{0$-$80 Myr ago}\\
\colhead{} &
\colhead{[HMXBs/(M$_{\odot}$ yr$^{-1}$)]}&
\colhead{[HMXBs/(M$_{\odot}$ yr$^{-1}$)]}
}
\startdata
Full sample & 120$-$153 & 181$-$240\\
$\leq$1 Flag sample & 117$-$150  & 175$-$233 \\
0 Flag sample & 107$-$136 & 150$-$199
\enddata
\tablecomments{HMXB production rates calculated per unit SFR for our HMXB candidate sample. The rows correspond to subsamples based on our evaluation system described in more detail in Section \ref{sec:flags}. The samples used for the calculations in each row match the samples in Figure \ref{fig:age_prod_rate}.}
\end{deluxetable}

\begin{deluxetable*}{cccc}
\tablecaption{Mean SFR in M31 and M33 over different timescales\label{table:m31_m33_sfr}}
\tablehead{
\colhead{Galaxy} &  
\colhead{50 Myr mean SFR [M$_{\odot}$ yr$^{-1}$]} & 
\colhead{80 Myr mean SFR [M$_{\odot}$ yr$^{-1}$]} & 
\colhead{100 Myr mean SFR [M$_{\odot}$ yr$^{-1}$]}
}
\startdata
M31 & 0.23$\pm$0.01 & 0.24$\pm$0.01 & 0.24$\pm$0.01 \\
M33 & 0.29$\pm$0.04 & 0.31$\pm$0.04 & 0.32$\pm$0.02\\
\enddata
\tablecomments{Mean SFR over various timescales in M31 and M33 in the areas of each galaxy covered by overlapping HST and Chandra observations. The SFR values come from spatially resolved recent SFHs of each galaxy \citep{Lewis,Lazzarini2022}.}
\end{deluxetable*}
